Vison crystal in quantum spin ice on the breathing pyrochlore lattice

Recent excitement in the quantum spin ice community has come from the experimental discovery of pseudospin-$1/2$ breathing pyrochlores, including Ba$_3$Yb$_2$Zn$_5$O$_{11}$, in which inversion symmetry is broken by the `up' and `down' tetrahedra taking different physical sizes. We show here that the often-neglected $J_{z\pm}$ coupling between Kramers ions, in combination with the breathing nature of the lattice, can produce an imaginary ring flip term. This can lead to an unconventional '$U(1)_{\pi/2}$ phase', corresponding to a maximally dense packing of visons on the lattice. Coherent dynamics persists in all phases, together with its emergent QED description, in a manner reminiscent of fragmentation in spinon crystals. We characterize the enlarged QSI phase diagram and its excitations, showing that the imaginary ring flip acts both as a chemical potential for visons and as an effective three-photon vertex akin to strong light-matter coupling. The novel coupling causes a structured high-energy continuum to emerge above the photon dispersion, which is naturally interpreted as three photon up-conversion in a nonlinear optical crystal.

==> fig/benchmark.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721156in}{3.207926in}}%
\pgfpathlineto{\pgfqpoint{3.452778in}{3.207926in}}%
\pgfpathlineto{\pgfqpoint{3.452778in}{5.642134in}}%
\pgfpathlineto{\pgfqpoint{0.721156in}{5.642134in}}%
\pgfpathlineto{\pgfqpoint{0.721156in}{3.207926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108038in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889618in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671198in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452778in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912643in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303433in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498828in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694223in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085013in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280408in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475803in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866593in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061988in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257383in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335931in, y=3.155165in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{3.694768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335931in, y=3.642006in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{4.181609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335931in, y=4.128848in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{4.668451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335931in, y=4.615689in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{5.155292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335931in, y=5.102531in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{5.642134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422737in, y=5.589372in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{3.354480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{3.440209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{3.501034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{3.548214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{3.586763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{3.619355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{3.647588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{3.672491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{3.841322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{3.927050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{3.987876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{4.035055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{4.073604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{4.106197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{4.134430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{4.159333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{4.328163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{4.413892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{4.474717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{4.521897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{4.560446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{4.593038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{4.621271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{4.646174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{4.815005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{4.900733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{4.961559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{5.008738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{5.047287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{5.079880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{5.108112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{5.133016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{5.301846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{5.387575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{5.448400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{5.495580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{5.534128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{5.566721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{5.594954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{5.619857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280375in,y=4.425030in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |E-E_{\infty}|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{3.207926in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108038in}{5.144818in}}%
\pgfpathlineto{\pgfqpoint{1.147117in}{5.015963in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{4.901063in}}%
\pgfpathlineto{\pgfqpoint{1.225275in}{4.808548in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{4.712322in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{4.651530in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{4.565469in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{4.440873in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{4.355909in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{4.369882in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{4.377002in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{4.373912in}}%
\pgfpathlineto{\pgfqpoint{1.576986in}{4.382309in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{4.413802in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{4.405422in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{4.398005in}}%
\pgfpathlineto{\pgfqpoint{1.733302in}{4.383219in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{4.303132in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{4.382915in}}%
\pgfpathlineto{\pgfqpoint{1.850539in}{4.424327in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{4.314284in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{3.909501in}}%
\pgfpathlineto{\pgfqpoint{1.967776in}{4.195522in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{4.244610in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{4.374449in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{4.429581in}}%
\pgfpathlineto{\pgfqpoint{2.124092in}{4.483811in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{4.421228in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{4.411179in}}%
\pgfpathlineto{\pgfqpoint{2.241329in}{4.473532in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{4.426340in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{4.370062in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{4.254290in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{4.222394in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{4.314825in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{4.292201in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{4.290603in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{4.352091in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{4.355998in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{4.335391in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{4.198210in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{4.077876in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{4.082820in}}%
\pgfpathlineto{\pgfqpoint{2.788435in}{4.114759in}}%
\pgfpathlineto{\pgfqpoint{2.827514in}{4.187494in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{4.262882in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{4.268080in}}%
\pgfpathlineto{\pgfqpoint{2.944751in}{4.279414in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{4.288087in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{4.036158in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{4.414107in}}%
\pgfpathlineto{\pgfqpoint{3.101067in}{4.363718in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{4.266361in}}%
\pgfpathlineto{\pgfqpoint{3.179225in}{4.225258in}}%
\pgfpathlineto{\pgfqpoint{3.218304in}{4.269844in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{4.369923in}}%
\pgfpathlineto{\pgfqpoint{3.296462in}{4.359086in}}%
\pgfpathlineto{\pgfqpoint{3.335541in}{4.414695in}}%
\pgfpathlineto{\pgfqpoint{3.374620in}{4.392634in}}%
\pgfpathlineto{\pgfqpoint{3.413699in}{4.421174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{3.207926in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108038in}{4.779846in}}%
\pgfpathlineto{\pgfqpoint{1.147117in}{4.620482in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{4.477313in}}%
\pgfpathlineto{\pgfqpoint{1.225275in}{4.349225in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{4.224522in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{4.121955in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{4.074663in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{3.947939in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{3.338080in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{3.653473in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{3.619418in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{3.585934in}}%
\pgfpathlineto{\pgfqpoint{1.573812in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{1.581578in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{3.455452in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{3.783999in}}%
\pgfpathlineto{\pgfqpoint{1.733302in}{3.660117in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{3.464723in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{3.494543in}}%
\pgfpathlineto{\pgfqpoint{1.850539in}{3.816470in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{3.415322in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{3.609864in}}%
\pgfpathlineto{\pgfqpoint{1.967776in}{3.747880in}}%
\pgfpathlineto{\pgfqpoint{1.991495in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{2.031373in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{3.409415in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{3.542789in}}%
\pgfpathlineto{\pgfqpoint{2.124092in}{3.502572in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{3.871351in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.241329in}{3.935830in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{3.714603in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{3.887252in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{3.991436in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{3.897798in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{3.689734in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{3.892849in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{3.979003in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{3.828567in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{3.809729in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{3.222442in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{3.750521in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{3.593438in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{3.766316in}}%
\pgfpathlineto{\pgfqpoint{2.788435in}{3.570688in}}%
\pgfpathlineto{\pgfqpoint{2.827514in}{3.600190in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{3.785984in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{3.466652in}}%
\pgfpathlineto{\pgfqpoint{2.944751in}{3.855184in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{3.796374in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{3.789941in}}%
\pgfpathlineto{\pgfqpoint{3.044450in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{3.075828in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{3.101067in}{4.076857in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{3.779806in}}%
\pgfpathlineto{\pgfqpoint{3.179225in}{3.437323in}}%
\pgfpathlineto{\pgfqpoint{3.218304in}{3.789168in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{3.806449in}}%
\pgfpathlineto{\pgfqpoint{3.296462in}{3.396628in}}%
\pgfpathlineto{\pgfqpoint{3.335541in}{3.760176in}}%
\pgfpathlineto{\pgfqpoint{3.374620in}{3.743573in}}%
\pgfpathlineto{\pgfqpoint{3.413699in}{3.812825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{3.207926in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108038in}{5.308295in}}%
\pgfpathlineto{\pgfqpoint{1.147117in}{5.212655in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{5.130201in}}%
\pgfpathlineto{\pgfqpoint{1.225275in}{5.059267in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{5.006329in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{4.956893in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{4.909532in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{4.861479in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{4.825356in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{4.753301in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{4.752802in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{4.661519in}}%
\pgfpathlineto{\pgfqpoint{1.576986in}{4.672134in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{4.682867in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{4.642533in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{4.587668in}}%
\pgfpathlineto{\pgfqpoint{1.733302in}{4.598798in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{4.587765in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{4.583498in}}%
\pgfpathlineto{\pgfqpoint{1.850539in}{4.606457in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{4.626503in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{4.566302in}}%
\pgfpathlineto{\pgfqpoint{1.967776in}{4.470342in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{4.460997in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{4.473277in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{4.437350in}}%
\pgfpathlineto{\pgfqpoint{2.124092in}{4.360557in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{4.512870in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{4.394117in}}%
\pgfpathlineto{\pgfqpoint{2.241329in}{3.863054in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{4.386010in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{4.230626in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{3.988096in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{4.239673in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{4.120131in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{3.957907in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{4.168136in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{4.258235in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{4.352722in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{4.263448in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{3.806604in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{3.821318in}}%
\pgfpathlineto{\pgfqpoint{2.788435in}{4.128685in}}%
\pgfpathlineto{\pgfqpoint{2.827514in}{4.369117in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{4.417237in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{4.239400in}}%
\pgfpathlineto{\pgfqpoint{2.944751in}{4.218818in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{4.311043in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{4.203012in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{4.364666in}}%
\pgfpathlineto{\pgfqpoint{3.101067in}{4.271434in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{4.490089in}}%
\pgfpathlineto{\pgfqpoint{3.179225in}{4.387240in}}%
\pgfpathlineto{\pgfqpoint{3.218304in}{4.243031in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{4.285426in}}%
\pgfpathlineto{\pgfqpoint{3.296462in}{4.405619in}}%
\pgfpathlineto{\pgfqpoint{3.335541in}{4.491486in}}%
\pgfpathlineto{\pgfqpoint{3.374620in}{4.360877in}}%
\pgfpathlineto{\pgfqpoint{3.413699in}{3.642379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{3.207926in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108038in}{4.344779in}}%
\pgfpathlineto{\pgfqpoint{1.147117in}{4.191268in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{4.043978in}}%
\pgfpathlineto{\pgfqpoint{1.225275in}{3.938202in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{3.804580in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{3.745315in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{3.647834in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{3.599150in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{3.562376in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{3.528883in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{3.503784in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{3.556845in}}%
\pgfpathlineto{\pgfqpoint{1.576986in}{3.517418in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{3.608517in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{3.563163in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{3.407253in}}%
\pgfpathlineto{\pgfqpoint{1.733302in}{3.548912in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{3.576221in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{3.627823in}}%
\pgfpathlineto{\pgfqpoint{1.850539in}{3.659745in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{3.677707in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{3.563993in}}%
\pgfpathlineto{\pgfqpoint{1.967776in}{3.662736in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{3.711242in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{3.628991in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{3.533727in}}%
\pgfpathlineto{\pgfqpoint{2.124092in}{3.613386in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{3.499494in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{3.466931in}}%
\pgfpathlineto{\pgfqpoint{2.241329in}{3.545780in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{3.524523in}}%
\pgfpathlineto{\pgfqpoint{2.314897in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{2.326134in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{3.409953in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{3.523017in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{3.649984in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{3.578681in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{3.519477in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{3.535911in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{3.545635in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{3.424338in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{3.347851in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{3.487365in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{3.582868in}}%
\pgfpathlineto{\pgfqpoint{2.788435in}{3.593906in}}%
\pgfpathlineto{\pgfqpoint{2.827514in}{3.569266in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{3.520812in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{3.612259in}}%
\pgfpathlineto{\pgfqpoint{2.944751in}{3.638106in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{3.555099in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{3.632613in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{3.642357in}}%
\pgfpathlineto{\pgfqpoint{3.101067in}{3.447501in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{3.383084in}}%
\pgfpathlineto{\pgfqpoint{3.159907in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{3.206488in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{3.218304in}{3.276366in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{3.294349in}}%
\pgfpathlineto{\pgfqpoint{3.296462in}{3.482469in}}%
\pgfpathlineto{\pgfqpoint{3.335541in}{3.523595in}}%
\pgfpathlineto{\pgfqpoint{3.374620in}{3.521939in}}%
\pgfpathlineto{\pgfqpoint{3.413699in}{3.430525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{3.207926in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108038in}{4.666122in}}%
\pgfpathlineto{\pgfqpoint{1.147117in}{4.514155in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{4.358716in}}%
\pgfpathlineto{\pgfqpoint{1.225275in}{4.211083in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{4.078470in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{3.993492in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{3.915997in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{3.776122in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{3.662340in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{3.727059in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{3.641370in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{3.773305in}}%
\pgfpathlineto{\pgfqpoint{1.576986in}{3.859361in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{3.644570in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{3.568217in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{3.785152in}}%
\pgfpathlineto{\pgfqpoint{1.733302in}{3.422730in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{3.591288in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{1.821107in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{1.850539in}{3.444743in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{3.769230in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{3.917073in}}%
\pgfpathlineto{\pgfqpoint{1.967776in}{3.585484in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{3.820178in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{3.702297in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{3.827312in}}%
\pgfpathlineto{\pgfqpoint{2.124092in}{3.676024in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{3.791859in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{3.908217in}}%
\pgfpathlineto{\pgfqpoint{2.241329in}{3.685353in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{3.673257in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{3.917825in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{3.598945in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{3.511031in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{3.295326in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{3.521353in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{3.830528in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{3.742301in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{3.676824in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{3.868328in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{3.931340in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{3.756177in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{3.613649in}}%
\pgfpathlineto{\pgfqpoint{2.775869in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{2.797310in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{2.827514in}{3.868377in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{3.717066in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{3.662002in}}%
\pgfpathlineto{\pgfqpoint{2.944751in}{3.689183in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{3.783057in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{3.411606in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{3.492680in}}%
\pgfpathlineto{\pgfqpoint{3.101067in}{3.799635in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{3.803147in}}%
\pgfpathlineto{\pgfqpoint{3.178822in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{3.179787in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{3.218304in}{3.629430in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{3.388241in}}%
\pgfpathlineto{\pgfqpoint{3.276926in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{3.306494in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{3.335541in}{3.748690in}}%
\pgfpathlineto{\pgfqpoint{3.374620in}{3.567025in}}%
\pgfpathlineto{\pgfqpoint{3.393926in}{3.197926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{3.207926in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108038in}{4.894476in}}%
\pgfpathlineto{\pgfqpoint{1.147117in}{4.747008in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{4.618032in}}%
\pgfpathlineto{\pgfqpoint{1.225275in}{4.512837in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{4.404689in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{4.319825in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{4.190619in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{4.117854in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{4.140151in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{4.183557in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{4.007708in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{4.078078in}}%
\pgfpathlineto{\pgfqpoint{1.576986in}{4.084681in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{4.080419in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{3.854846in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{4.110989in}}%
\pgfpathlineto{\pgfqpoint{1.733302in}{4.067545in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{3.999178in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{3.943981in}}%
\pgfpathlineto{\pgfqpoint{1.850539in}{3.973241in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{3.841967in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{4.055112in}}%
\pgfpathlineto{\pgfqpoint{1.967776in}{3.869191in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{3.947902in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{3.754834in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{3.980249in}}%
\pgfpathlineto{\pgfqpoint{2.124092in}{4.096203in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{4.036240in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{4.024550in}}%
\pgfpathlineto{\pgfqpoint{2.241329in}{4.069746in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{4.123730in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{3.941349in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{3.874350in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{3.646826in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{4.153725in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{4.108090in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{4.053225in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{3.942589in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{4.051156in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{3.753497in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{3.649905in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{3.805421in}}%
\pgfpathlineto{\pgfqpoint{2.747435in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{2.750790in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{2.788435in}{4.021692in}}%
\pgfpathlineto{\pgfqpoint{2.827514in}{3.870686in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{3.982057in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{3.765280in}}%
\pgfpathlineto{\pgfqpoint{2.925182in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{2.962912in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{3.853350in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{3.959011in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{4.049523in}}%
\pgfpathlineto{\pgfqpoint{3.101067in}{4.051640in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{4.012543in}}%
\pgfpathlineto{\pgfqpoint{3.179225in}{3.867095in}}%
\pgfpathlineto{\pgfqpoint{3.218304in}{3.940117in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{4.103775in}}%
\pgfpathlineto{\pgfqpoint{3.296462in}{4.041888in}}%
\pgfpathlineto{\pgfqpoint{3.335541in}{4.088794in}}%
\pgfpathlineto{\pgfqpoint{3.374620in}{3.990221in}}%
\pgfpathlineto{\pgfqpoint{3.413699in}{3.868427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{3.207926in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108038in}{5.014095in}}%
\pgfpathlineto{\pgfqpoint{1.147117in}{4.873015in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{4.745166in}}%
\pgfpathlineto{\pgfqpoint{1.225275in}{4.623486in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{4.510504in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{4.482295in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{4.350160in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{4.210825in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{4.204658in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{4.168043in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{3.969315in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{4.113089in}}%
\pgfpathlineto{\pgfqpoint{1.576986in}{4.160414in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{4.146546in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{3.986233in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{3.383875in}}%
\pgfpathlineto{\pgfqpoint{1.733302in}{3.998933in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{4.121927in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{4.149806in}}%
\pgfpathlineto{\pgfqpoint{1.850539in}{4.100563in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{4.192899in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{3.901365in}}%
\pgfpathlineto{\pgfqpoint{1.967776in}{4.189272in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{4.225506in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{4.150335in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{4.296081in}}%
\pgfpathlineto{\pgfqpoint{2.124092in}{4.242371in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{4.206099in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{4.149421in}}%
\pgfpathlineto{\pgfqpoint{2.241329in}{4.198185in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{3.885523in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{4.069193in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{4.109840in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{4.101877in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{4.117990in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{4.213523in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{4.236814in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{4.292250in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{4.223612in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{4.163174in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{3.836414in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{3.938997in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{4.088782in}}%
\pgfpathlineto{\pgfqpoint{2.788435in}{3.982349in}}%
\pgfpathlineto{\pgfqpoint{2.827514in}{3.781097in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{4.097736in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{3.990157in}}%
\pgfpathlineto{\pgfqpoint{2.944751in}{4.137551in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{4.092379in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{3.981916in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{3.996473in}}%
\pgfpathlineto{\pgfqpoint{3.101067in}{3.960449in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{4.126618in}}%
\pgfpathlineto{\pgfqpoint{3.179225in}{4.153349in}}%
\pgfpathlineto{\pgfqpoint{3.218304in}{4.117873in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{3.968146in}}%
\pgfpathlineto{\pgfqpoint{3.296462in}{4.118958in}}%
\pgfpathlineto{\pgfqpoint{3.335541in}{3.795853in}}%
\pgfpathlineto{\pgfqpoint{3.374620in}{4.025907in}}%
\pgfpathlineto{\pgfqpoint{3.413699in}{4.168094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{3.207926in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108038in}{4.556392in}}%
\pgfpathlineto{\pgfqpoint{1.147117in}{4.398955in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{4.245119in}}%
\pgfpathlineto{\pgfqpoint{1.225275in}{4.108192in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{3.988062in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{3.922651in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{3.814251in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{3.683687in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{3.504920in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{3.645109in}}%
\pgfpathlineto{\pgfqpoint{1.493082in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{1.504325in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{3.668762in}}%
\pgfpathlineto{\pgfqpoint{1.576986in}{3.317744in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{3.382878in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{3.449943in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{3.670762in}}%
\pgfpathlineto{\pgfqpoint{1.733302in}{3.751076in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{3.662230in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{3.741554in}}%
\pgfpathlineto{\pgfqpoint{1.850539in}{3.670309in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{3.201663in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{3.702076in}}%
\pgfpathlineto{\pgfqpoint{1.967776in}{3.665267in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{3.429469in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{3.302551in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{3.555896in}}%
\pgfpathlineto{\pgfqpoint{2.124092in}{3.606186in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{3.632227in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{3.727990in}}%
\pgfpathlineto{\pgfqpoint{2.241329in}{3.582404in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{3.666310in}}%
\pgfpathlineto{\pgfqpoint{2.311320in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{2.327906in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{3.648573in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{3.584498in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{3.495087in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{3.435422in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{3.273149in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{3.335010in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{3.543440in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{3.590332in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{3.611949in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{3.329729in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{3.573883in}}%
\pgfpathlineto{\pgfqpoint{2.788435in}{3.509344in}}%
\pgfpathlineto{\pgfqpoint{2.827514in}{3.757156in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{3.617100in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{3.393552in}}%
\pgfpathlineto{\pgfqpoint{2.944751in}{3.524158in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{3.619094in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{3.548864in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{3.682479in}}%
\pgfpathlineto{\pgfqpoint{3.101067in}{3.664641in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{3.815105in}}%
\pgfpathlineto{\pgfqpoint{3.179225in}{3.474168in}}%
\pgfpathlineto{\pgfqpoint{3.218304in}{3.587732in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{3.606379in}}%
\pgfpathlineto{\pgfqpoint{3.296462in}{3.632563in}}%
\pgfpathlineto{\pgfqpoint{3.331484in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{3.408786in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{3.413699in}{3.219450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{3.207926in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108038in}{5.524097in}}%
\pgfpathlineto{\pgfqpoint{1.147117in}{5.466178in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{5.421284in}}%
\pgfpathlineto{\pgfqpoint{1.225275in}{5.383113in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{5.346980in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{5.313271in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{5.279008in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{5.243075in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{5.207861in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{5.169380in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{5.132170in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{5.092500in}}%
\pgfpathlineto{\pgfqpoint{1.576986in}{5.062428in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{5.021222in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{4.982505in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{4.947359in}}%
\pgfpathlineto{\pgfqpoint{1.733302in}{4.886983in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{4.864391in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{4.815848in}}%
\pgfpathlineto{\pgfqpoint{1.850539in}{4.809790in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{4.757302in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{4.710103in}}%
\pgfpathlineto{\pgfqpoint{1.967776in}{4.679616in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{4.613906in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{4.586416in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{4.593661in}}%
\pgfpathlineto{\pgfqpoint{2.124092in}{4.583993in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{4.476089in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{4.491472in}}%
\pgfpathlineto{\pgfqpoint{2.241329in}{4.441416in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{4.409215in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{4.349804in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{4.313327in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{4.443743in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{4.417721in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{4.338731in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{4.190511in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{4.184547in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{3.984891in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{3.471233in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{3.653945in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{3.726590in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{4.287265in}}%
\pgfpathlineto{\pgfqpoint{2.788435in}{4.108462in}}%
\pgfpathlineto{\pgfqpoint{2.827514in}{4.046251in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{4.236335in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{4.409066in}}%
\pgfpathlineto{\pgfqpoint{2.944751in}{4.353560in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{4.389346in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{4.395210in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{4.254251in}}%
\pgfpathlineto{\pgfqpoint{3.101067in}{4.150852in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{4.202851in}}%
\pgfpathlineto{\pgfqpoint{3.179225in}{4.324628in}}%
\pgfpathlineto{\pgfqpoint{3.218304in}{4.407043in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{4.297062in}}%
\pgfpathlineto{\pgfqpoint{3.296462in}{4.367688in}}%
\pgfpathlineto{\pgfqpoint{3.335541in}{4.353166in}}%
\pgfpathlineto{\pgfqpoint{3.374620in}{4.409982in}}%
\pgfpathlineto{\pgfqpoint{3.413699in}{4.400762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{3.207926in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108038in}{4.448331in}}%
\pgfpathlineto{\pgfqpoint{1.147117in}{4.294020in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{4.146157in}}%
\pgfpathlineto{\pgfqpoint{1.225275in}{3.999414in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{3.877602in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{3.728997in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{3.597874in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{3.530016in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{3.622626in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{3.697534in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{3.664904in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{3.357880in}}%
\pgfpathlineto{\pgfqpoint{1.576986in}{3.489370in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{3.429613in}}%
\pgfpathlineto{\pgfqpoint{1.645918in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{1.724559in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{1.733302in}{3.278702in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{3.501459in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{3.626118in}}%
\pgfpathlineto{\pgfqpoint{1.850539in}{3.451253in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{3.551807in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{3.386155in}}%
\pgfpathlineto{\pgfqpoint{1.967776in}{3.410628in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{3.437582in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{3.527151in}}%
\pgfpathlineto{\pgfqpoint{2.072494in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{2.096796in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{2.124092in}{3.557397in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{3.429767in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{3.399779in}}%
\pgfpathlineto{\pgfqpoint{2.241329in}{3.527971in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{3.341790in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{3.204378in}}%
\pgfpathlineto{\pgfqpoint{2.322213in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{2.378019in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{3.284718in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{3.496810in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{3.637567in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{3.590987in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{3.524945in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{3.474058in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{3.434489in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{3.637552in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{3.540471in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{3.510161in}}%
\pgfpathlineto{\pgfqpoint{2.780599in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{2.858637in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{3.258228in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{3.445275in}}%
\pgfpathlineto{\pgfqpoint{2.935958in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{2.989901in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{3.457481in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{3.408979in}}%
\pgfpathlineto{\pgfqpoint{3.082793in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{3.118261in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{3.433857in}}%
\pgfpathlineto{\pgfqpoint{3.179225in}{3.265138in}}%
\pgfpathlineto{\pgfqpoint{3.188741in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{3.234165in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{3.503542in}}%
\pgfpathlineto{\pgfqpoint{3.268495in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{3.324935in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{3.335541in}{3.484412in}}%
\pgfpathlineto{\pgfqpoint{3.374620in}{3.287220in}}%
\pgfpathlineto{\pgfqpoint{3.384142in}{3.197926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721156in}{3.207926in}}%
\pgfpathlineto{\pgfqpoint{0.721156in}{5.642134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452778in}{3.207926in}}%
\pgfpathlineto{\pgfqpoint{3.452778in}{5.642134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721156in}{3.207926in}}%
\pgfpathlineto{\pgfqpoint{3.452778in}{3.207926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721156in}{5.642134in}}%
\pgfpathlineto{\pgfqpoint{3.452778in}{5.642134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=5.164970in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.36\rho_g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=4.799998in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.08\rho_g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=5.328446in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.60\rho_g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=4.364931in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.01\rho_g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=4.686274in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.05\rho_g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=4.914628in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.13\rho_g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=5.034247in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.22\rho_g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=4.576544in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.03\rho_g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=5.544249in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.00\rho_g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=4.468483in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.02\rho_g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179615in,y=5.398713in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086967in,y=5.725467in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Temperature Sweep (\(\displaystyle L=4\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049193in}{3.207926in}}%
\pgfpathlineto{\pgfqpoint{6.780815in}{3.207926in}}%
\pgfpathlineto{\pgfqpoint{6.780815in}{5.642134in}}%
\pgfpathlineto{\pgfqpoint{4.049193in}{5.642134in}}%
\pgfpathlineto{\pgfqpoint{4.049193in}{3.207926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436075in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217655in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.999235in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.780815in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240680in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631470in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826865in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022260in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413050in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608445in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.803840in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194630in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.390025in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.585420in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{3.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663968in, y=3.155165in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{3.694768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663968in, y=3.642006in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{4.181609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663968in, y=4.128848in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{4.668451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663968in, y=4.615689in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{5.155292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663968in, y=5.102531in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{5.642134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750774in, y=5.589372in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{3.354480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{3.440209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{3.501034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{3.548214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{3.586763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{3.619355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{3.647588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{3.672491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{3.841322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{3.927050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{3.987876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{4.035055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{4.073604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{4.106197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{4.134430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{4.159333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{4.328163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{4.413892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{4.474717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{4.521897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{4.560446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{4.593038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{4.621271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{4.646174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{4.815005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{4.900733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{4.961559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{5.008738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{5.047287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{5.079880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{5.108112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{5.133016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{5.301846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{5.387575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{5.448400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{5.495580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{5.534128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{5.566721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{5.594954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{5.619857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.049193in}{3.207926in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.160000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436075in}{5.223493in}}%
\pgfpathlineto{\pgfqpoint{4.475154in}{5.099019in}}%
\pgfpathlineto{\pgfqpoint{4.514233in}{4.982682in}}%
\pgfpathlineto{\pgfqpoint{4.553312in}{4.859412in}}%
\pgfpathlineto{\pgfqpoint{4.592391in}{4.779550in}}%
\pgfpathlineto{\pgfqpoint{4.631470in}{4.711403in}}%
\pgfpathlineto{\pgfqpoint{4.670549in}{4.640804in}}%
\pgfpathlineto{\pgfqpoint{4.709628in}{4.401251in}}%
\pgfpathlineto{\pgfqpoint{4.748707in}{4.372514in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{3.726592in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{4.177881in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{4.499565in}}%
\pgfpathlineto{\pgfqpoint{4.905023in}{4.643077in}}%
\pgfpathlineto{\pgfqpoint{4.944102in}{4.129961in}}%
\pgfpathlineto{\pgfqpoint{4.983181in}{4.390570in}}%
\pgfpathlineto{\pgfqpoint{5.022260in}{4.426642in}}%
\pgfpathlineto{\pgfqpoint{5.061339in}{4.350782in}}%
\pgfpathlineto{\pgfqpoint{5.100418in}{4.323295in}}%
\pgfpathlineto{\pgfqpoint{5.139497in}{4.308730in}}%
\pgfpathlineto{\pgfqpoint{5.178576in}{4.335021in}}%
\pgfpathlineto{\pgfqpoint{5.217655in}{3.875966in}}%
\pgfpathlineto{\pgfqpoint{5.256734in}{4.509840in}}%
\pgfpathlineto{\pgfqpoint{5.295813in}{4.333115in}}%
\pgfpathlineto{\pgfqpoint{5.334892in}{3.943154in}}%
\pgfpathlineto{\pgfqpoint{5.373971in}{4.441495in}}%
\pgfpathlineto{\pgfqpoint{5.413050in}{3.738889in}}%
\pgfpathlineto{\pgfqpoint{5.452129in}{4.613555in}}%
\pgfpathlineto{\pgfqpoint{5.491208in}{4.653894in}}%
\pgfpathlineto{\pgfqpoint{5.530287in}{4.408082in}}%
\pgfpathlineto{\pgfqpoint{5.569366in}{4.554173in}}%
\pgfpathlineto{\pgfqpoint{5.608445in}{4.576687in}}%
\pgfpathlineto{\pgfqpoint{5.647524in}{4.600792in}}%
\pgfpathlineto{\pgfqpoint{5.686603in}{4.399052in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{4.495995in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{4.251994in}}%
\pgfpathlineto{\pgfqpoint{5.803840in}{4.578902in}}%
\pgfpathlineto{\pgfqpoint{5.842919in}{4.590357in}}%
\pgfpathlineto{\pgfqpoint{5.881998in}{4.370899in}}%
\pgfpathlineto{\pgfqpoint{5.921077in}{4.581553in}}%
\pgfpathlineto{\pgfqpoint{5.960156in}{4.424003in}}%
\pgfpathlineto{\pgfqpoint{5.999235in}{3.999136in}}%
\pgfpathlineto{\pgfqpoint{6.038314in}{3.311713in}}%
\pgfpathlineto{\pgfqpoint{6.077393in}{4.047619in}}%
\pgfpathlineto{\pgfqpoint{6.116472in}{4.468694in}}%
\pgfpathlineto{\pgfqpoint{6.155551in}{3.678860in}}%
\pgfpathlineto{\pgfqpoint{6.194630in}{4.460758in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{3.611813in}}%
\pgfpathlineto{\pgfqpoint{6.272788in}{4.458868in}}%
\pgfpathlineto{\pgfqpoint{6.311867in}{4.457305in}}%
\pgfpathlineto{\pgfqpoint{6.350946in}{4.410617in}}%
\pgfpathlineto{\pgfqpoint{6.390025in}{4.373966in}}%
\pgfpathlineto{\pgfqpoint{6.429104in}{4.439287in}}%
\pgfpathlineto{\pgfqpoint{6.468183in}{4.416106in}}%
\pgfpathlineto{\pgfqpoint{6.507262in}{4.208339in}}%
\pgfpathlineto{\pgfqpoint{6.546341in}{4.326161in}}%
\pgfpathlineto{\pgfqpoint{6.585420in}{4.434766in}}%
\pgfpathlineto{\pgfqpoint{6.624499in}{4.072670in}}%
\pgfpathlineto{\pgfqpoint{6.663578in}{4.084155in}}%
\pgfpathlineto{\pgfqpoint{6.702657in}{4.122391in}}%
\pgfpathlineto{\pgfqpoint{6.741736in}{4.295991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.049193in}{3.207926in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.516163,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436075in}{5.237744in}}%
\pgfpathlineto{\pgfqpoint{4.475154in}{5.124204in}}%
\pgfpathlineto{\pgfqpoint{4.514233in}{5.027797in}}%
\pgfpathlineto{\pgfqpoint{4.553312in}{4.945715in}}%
\pgfpathlineto{\pgfqpoint{4.592391in}{4.867912in}}%
\pgfpathlineto{\pgfqpoint{4.631470in}{4.787812in}}%
\pgfpathlineto{\pgfqpoint{4.670549in}{4.715933in}}%
\pgfpathlineto{\pgfqpoint{4.709628in}{4.640219in}}%
\pgfpathlineto{\pgfqpoint{4.748707in}{4.591464in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{4.525799in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{4.447708in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{4.306982in}}%
\pgfpathlineto{\pgfqpoint{4.905023in}{4.407420in}}%
\pgfpathlineto{\pgfqpoint{4.944102in}{4.400582in}}%
\pgfpathlineto{\pgfqpoint{4.983181in}{4.417603in}}%
\pgfpathlineto{\pgfqpoint{5.022260in}{4.299497in}}%
\pgfpathlineto{\pgfqpoint{5.061339in}{4.286126in}}%
\pgfpathlineto{\pgfqpoint{5.100418in}{4.176059in}}%
\pgfpathlineto{\pgfqpoint{5.139497in}{3.818511in}}%
\pgfpathlineto{\pgfqpoint{5.178576in}{3.784497in}}%
\pgfpathlineto{\pgfqpoint{5.217655in}{3.844389in}}%
\pgfpathlineto{\pgfqpoint{5.256734in}{4.128663in}}%
\pgfpathlineto{\pgfqpoint{5.295813in}{3.968706in}}%
\pgfpathlineto{\pgfqpoint{5.334892in}{4.121885in}}%
\pgfpathlineto{\pgfqpoint{5.373971in}{4.210053in}}%
\pgfpathlineto{\pgfqpoint{5.413050in}{4.121129in}}%
\pgfpathlineto{\pgfqpoint{5.452129in}{3.697464in}}%
\pgfpathlineto{\pgfqpoint{5.491208in}{3.558321in}}%
\pgfpathlineto{\pgfqpoint{5.530287in}{4.062040in}}%
\pgfpathlineto{\pgfqpoint{5.569366in}{4.315542in}}%
\pgfpathlineto{\pgfqpoint{5.608445in}{4.396355in}}%
\pgfpathlineto{\pgfqpoint{5.647524in}{4.117837in}}%
\pgfpathlineto{\pgfqpoint{5.686603in}{4.070932in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{4.221958in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{4.060577in}}%
\pgfpathlineto{\pgfqpoint{5.803840in}{4.140505in}}%
\pgfpathlineto{\pgfqpoint{5.842919in}{3.795677in}}%
\pgfpathlineto{\pgfqpoint{5.881998in}{4.268035in}}%
\pgfpathlineto{\pgfqpoint{5.921077in}{4.272445in}}%
\pgfpathlineto{\pgfqpoint{5.960156in}{4.130099in}}%
\pgfpathlineto{\pgfqpoint{5.999235in}{4.190278in}}%
\pgfpathlineto{\pgfqpoint{6.038314in}{4.064450in}}%
\pgfpathlineto{\pgfqpoint{6.077393in}{4.188648in}}%
\pgfpathlineto{\pgfqpoint{6.116472in}{4.253693in}}%
\pgfpathlineto{\pgfqpoint{6.155551in}{4.396108in}}%
\pgfpathlineto{\pgfqpoint{6.194630in}{4.199496in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{4.236447in}}%
\pgfpathlineto{\pgfqpoint{6.272788in}{4.050581in}}%
\pgfpathlineto{\pgfqpoint{6.311867in}{4.106548in}}%
\pgfpathlineto{\pgfqpoint{6.350946in}{4.245277in}}%
\pgfpathlineto{\pgfqpoint{6.390025in}{4.080380in}}%
\pgfpathlineto{\pgfqpoint{6.429104in}{3.351622in}}%
\pgfpathlineto{\pgfqpoint{6.468183in}{4.384671in}}%
\pgfpathlineto{\pgfqpoint{6.507262in}{4.154892in}}%
\pgfpathlineto{\pgfqpoint{6.546341in}{4.163447in}}%
\pgfpathlineto{\pgfqpoint{6.585420in}{3.811935in}}%
\pgfpathlineto{\pgfqpoint{6.624499in}{4.067665in}}%
\pgfpathlineto{\pgfqpoint{6.663578in}{4.299727in}}%
\pgfpathlineto{\pgfqpoint{6.702657in}{4.265321in}}%
\pgfpathlineto{\pgfqpoint{6.741736in}{4.176483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.049193in}{3.207926in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805511,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436075in}{5.238907in}}%
\pgfpathlineto{\pgfqpoint{4.475154in}{5.124690in}}%
\pgfpathlineto{\pgfqpoint{4.514233in}{5.026553in}}%
\pgfpathlineto{\pgfqpoint{4.553312in}{4.940758in}}%
\pgfpathlineto{\pgfqpoint{4.592391in}{4.857400in}}%
\pgfpathlineto{\pgfqpoint{4.631470in}{4.784183in}}%
\pgfpathlineto{\pgfqpoint{4.670549in}{4.702183in}}%
\pgfpathlineto{\pgfqpoint{4.709628in}{4.648281in}}%
\pgfpathlineto{\pgfqpoint{4.748707in}{4.592330in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{4.510420in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{4.456530in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{4.447471in}}%
\pgfpathlineto{\pgfqpoint{4.905023in}{4.388164in}}%
\pgfpathlineto{\pgfqpoint{4.944102in}{4.368639in}}%
\pgfpathlineto{\pgfqpoint{4.983181in}{4.338333in}}%
\pgfpathlineto{\pgfqpoint{5.022260in}{4.011314in}}%
\pgfpathlineto{\pgfqpoint{5.061339in}{3.855540in}}%
\pgfpathlineto{\pgfqpoint{5.100418in}{4.031257in}}%
\pgfpathlineto{\pgfqpoint{5.139497in}{4.077523in}}%
\pgfpathlineto{\pgfqpoint{5.178576in}{3.952682in}}%
\pgfpathlineto{\pgfqpoint{5.217655in}{4.167738in}}%
\pgfpathlineto{\pgfqpoint{5.256734in}{3.992473in}}%
\pgfpathlineto{\pgfqpoint{5.295813in}{4.137201in}}%
\pgfpathlineto{\pgfqpoint{5.334892in}{4.160768in}}%
\pgfpathlineto{\pgfqpoint{5.373971in}{4.149737in}}%
\pgfpathlineto{\pgfqpoint{5.413050in}{4.031155in}}%
\pgfpathlineto{\pgfqpoint{5.452129in}{4.112558in}}%
\pgfpathlineto{\pgfqpoint{5.491208in}{3.935080in}}%
\pgfpathlineto{\pgfqpoint{5.530287in}{4.031482in}}%
\pgfpathlineto{\pgfqpoint{5.569366in}{3.867045in}}%
\pgfpathlineto{\pgfqpoint{5.608445in}{3.982545in}}%
\pgfpathlineto{\pgfqpoint{5.647524in}{4.102689in}}%
\pgfpathlineto{\pgfqpoint{5.686603in}{4.120419in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{3.440281in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{4.064629in}}%
\pgfpathlineto{\pgfqpoint{5.803840in}{3.914326in}}%
\pgfpathlineto{\pgfqpoint{5.842919in}{4.090593in}}%
\pgfpathlineto{\pgfqpoint{5.881998in}{3.812150in}}%
\pgfpathlineto{\pgfqpoint{5.921077in}{4.055311in}}%
\pgfpathlineto{\pgfqpoint{5.960156in}{4.077284in}}%
\pgfpathlineto{\pgfqpoint{5.999235in}{4.088825in}}%
\pgfpathlineto{\pgfqpoint{6.038314in}{4.245833in}}%
\pgfpathlineto{\pgfqpoint{6.077393in}{3.744423in}}%
\pgfpathlineto{\pgfqpoint{6.116472in}{3.904601in}}%
\pgfpathlineto{\pgfqpoint{6.155551in}{3.797686in}}%
\pgfpathlineto{\pgfqpoint{6.194630in}{3.949624in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{4.008038in}}%
\pgfpathlineto{\pgfqpoint{6.272788in}{4.062690in}}%
\pgfpathlineto{\pgfqpoint{6.311867in}{4.248467in}}%
\pgfpathlineto{\pgfqpoint{6.350946in}{4.111911in}}%
\pgfpathlineto{\pgfqpoint{6.390025in}{4.162456in}}%
\pgfpathlineto{\pgfqpoint{6.429104in}{4.154266in}}%
\pgfpathlineto{\pgfqpoint{6.468183in}{3.577817in}}%
\pgfpathlineto{\pgfqpoint{6.507262in}{3.890360in}}%
\pgfpathlineto{\pgfqpoint{6.546341in}{3.841566in}}%
\pgfpathlineto{\pgfqpoint{6.585420in}{4.135361in}}%
\pgfpathlineto{\pgfqpoint{6.624499in}{3.544382in}}%
\pgfpathlineto{\pgfqpoint{6.663578in}{3.983827in}}%
\pgfpathlineto{\pgfqpoint{6.702657in}{3.948000in}}%
\pgfpathlineto{\pgfqpoint{6.741736in}{3.975497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.049193in}{3.207926in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127186,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436075in}{5.240524in}}%
\pgfpathlineto{\pgfqpoint{4.475154in}{5.127380in}}%
\pgfpathlineto{\pgfqpoint{4.514233in}{5.029873in}}%
\pgfpathlineto{\pgfqpoint{4.553312in}{4.942846in}}%
\pgfpathlineto{\pgfqpoint{4.592391in}{4.864570in}}%
\pgfpathlineto{\pgfqpoint{4.631470in}{4.794443in}}%
\pgfpathlineto{\pgfqpoint{4.670549in}{4.731975in}}%
\pgfpathlineto{\pgfqpoint{4.709628in}{4.676550in}}%
\pgfpathlineto{\pgfqpoint{4.748707in}{4.614050in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{4.580240in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{4.517337in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{4.489558in}}%
\pgfpathlineto{\pgfqpoint{4.905023in}{4.432162in}}%
\pgfpathlineto{\pgfqpoint{4.944102in}{4.415508in}}%
\pgfpathlineto{\pgfqpoint{4.983181in}{4.354947in}}%
\pgfpathlineto{\pgfqpoint{5.022260in}{4.290176in}}%
\pgfpathlineto{\pgfqpoint{5.061339in}{4.239165in}}%
\pgfpathlineto{\pgfqpoint{5.100418in}{4.235008in}}%
\pgfpathlineto{\pgfqpoint{5.139497in}{4.131674in}}%
\pgfpathlineto{\pgfqpoint{5.178576in}{4.090390in}}%
\pgfpathlineto{\pgfqpoint{5.217655in}{4.145928in}}%
\pgfpathlineto{\pgfqpoint{5.256734in}{3.987846in}}%
\pgfpathlineto{\pgfqpoint{5.295813in}{4.143458in}}%
\pgfpathlineto{\pgfqpoint{5.334892in}{4.130199in}}%
\pgfpathlineto{\pgfqpoint{5.373971in}{4.171470in}}%
\pgfpathlineto{\pgfqpoint{5.413050in}{3.934548in}}%
\pgfpathlineto{\pgfqpoint{5.452129in}{4.073642in}}%
\pgfpathlineto{\pgfqpoint{5.491208in}{3.895459in}}%
\pgfpathlineto{\pgfqpoint{5.530287in}{4.108263in}}%
\pgfpathlineto{\pgfqpoint{5.569366in}{3.590363in}}%
\pgfpathlineto{\pgfqpoint{5.608445in}{3.592631in}}%
\pgfpathlineto{\pgfqpoint{5.647524in}{3.646372in}}%
\pgfpathlineto{\pgfqpoint{5.686603in}{3.681211in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{4.063293in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{4.004742in}}%
\pgfpathlineto{\pgfqpoint{5.803840in}{3.932984in}}%
\pgfpathlineto{\pgfqpoint{5.842919in}{3.744296in}}%
\pgfpathlineto{\pgfqpoint{5.881998in}{3.926882in}}%
\pgfpathlineto{\pgfqpoint{5.921077in}{3.960460in}}%
\pgfpathlineto{\pgfqpoint{5.960156in}{4.166875in}}%
\pgfpathlineto{\pgfqpoint{5.999235in}{4.167350in}}%
\pgfpathlineto{\pgfqpoint{6.038314in}{4.155713in}}%
\pgfpathlineto{\pgfqpoint{6.077393in}{4.036876in}}%
\pgfpathlineto{\pgfqpoint{6.116472in}{3.670837in}}%
\pgfpathlineto{\pgfqpoint{6.155551in}{4.111118in}}%
\pgfpathlineto{\pgfqpoint{6.194630in}{4.106666in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{4.135986in}}%
\pgfpathlineto{\pgfqpoint{6.272788in}{4.182711in}}%
\pgfpathlineto{\pgfqpoint{6.311867in}{3.787101in}}%
\pgfpathlineto{\pgfqpoint{6.350946in}{4.145661in}}%
\pgfpathlineto{\pgfqpoint{6.390025in}{4.037149in}}%
\pgfpathlineto{\pgfqpoint{6.429104in}{3.836737in}}%
\pgfpathlineto{\pgfqpoint{6.468183in}{3.710006in}}%
\pgfpathlineto{\pgfqpoint{6.507262in}{3.738673in}}%
\pgfpathlineto{\pgfqpoint{6.546341in}{3.805469in}}%
\pgfpathlineto{\pgfqpoint{6.585420in}{3.906657in}}%
\pgfpathlineto{\pgfqpoint{6.624499in}{3.800796in}}%
\pgfpathlineto{\pgfqpoint{6.663578in}{4.012811in}}%
\pgfpathlineto{\pgfqpoint{6.702657in}{3.846190in}}%
\pgfpathlineto{\pgfqpoint{6.741736in}{3.882577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.049193in}{3.207926in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.548176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436075in}{5.239663in}}%
\pgfpathlineto{\pgfqpoint{4.475154in}{5.124694in}}%
\pgfpathlineto{\pgfqpoint{4.514233in}{5.027436in}}%
\pgfpathlineto{\pgfqpoint{4.553312in}{4.938618in}}%
\pgfpathlineto{\pgfqpoint{4.592391in}{4.861769in}}%
\pgfpathlineto{\pgfqpoint{4.631470in}{4.789741in}}%
\pgfpathlineto{\pgfqpoint{4.670549in}{4.726208in}}%
\pgfpathlineto{\pgfqpoint{4.709628in}{4.672197in}}%
\pgfpathlineto{\pgfqpoint{4.748707in}{4.630960in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{4.563905in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{4.527805in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{4.455234in}}%
\pgfpathlineto{\pgfqpoint{4.905023in}{4.408757in}}%
\pgfpathlineto{\pgfqpoint{4.944102in}{4.408499in}}%
\pgfpathlineto{\pgfqpoint{4.983181in}{4.359496in}}%
\pgfpathlineto{\pgfqpoint{5.022260in}{4.348306in}}%
\pgfpathlineto{\pgfqpoint{5.061339in}{4.319588in}}%
\pgfpathlineto{\pgfqpoint{5.100418in}{4.223791in}}%
\pgfpathlineto{\pgfqpoint{5.139497in}{4.198496in}}%
\pgfpathlineto{\pgfqpoint{5.178576in}{4.175322in}}%
\pgfpathlineto{\pgfqpoint{5.217655in}{4.173636in}}%
\pgfpathlineto{\pgfqpoint{5.256734in}{4.185478in}}%
\pgfpathlineto{\pgfqpoint{5.295813in}{4.208514in}}%
\pgfpathlineto{\pgfqpoint{5.334892in}{4.185089in}}%
\pgfpathlineto{\pgfqpoint{5.373971in}{4.113382in}}%
\pgfpathlineto{\pgfqpoint{5.413050in}{3.940703in}}%
\pgfpathlineto{\pgfqpoint{5.452129in}{3.957882in}}%
\pgfpathlineto{\pgfqpoint{5.491208in}{3.955880in}}%
\pgfpathlineto{\pgfqpoint{5.530287in}{4.022853in}}%
\pgfpathlineto{\pgfqpoint{5.569366in}{4.047390in}}%
\pgfpathlineto{\pgfqpoint{5.608445in}{4.010139in}}%
\pgfpathlineto{\pgfqpoint{5.647524in}{3.958287in}}%
\pgfpathlineto{\pgfqpoint{5.686603in}{3.485617in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{3.875467in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{4.160692in}}%
\pgfpathlineto{\pgfqpoint{5.803840in}{4.022012in}}%
\pgfpathlineto{\pgfqpoint{5.842919in}{4.122443in}}%
\pgfpathlineto{\pgfqpoint{5.881998in}{4.070116in}}%
\pgfpathlineto{\pgfqpoint{5.921077in}{4.022240in}}%
\pgfpathlineto{\pgfqpoint{5.960156in}{4.050345in}}%
\pgfpathlineto{\pgfqpoint{5.999235in}{4.031182in}}%
\pgfpathlineto{\pgfqpoint{6.038314in}{4.116762in}}%
\pgfpathlineto{\pgfqpoint{6.077393in}{3.882627in}}%
\pgfpathlineto{\pgfqpoint{6.116472in}{3.769905in}}%
\pgfpathlineto{\pgfqpoint{6.155551in}{3.967190in}}%
\pgfpathlineto{\pgfqpoint{6.194630in}{3.880757in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{4.052458in}}%
\pgfpathlineto{\pgfqpoint{6.272788in}{4.153695in}}%
\pgfpathlineto{\pgfqpoint{6.311867in}{4.030004in}}%
\pgfpathlineto{\pgfqpoint{6.350946in}{3.907511in}}%
\pgfpathlineto{\pgfqpoint{6.390025in}{3.635792in}}%
\pgfpathlineto{\pgfqpoint{6.429104in}{3.900283in}}%
\pgfpathlineto{\pgfqpoint{6.468183in}{4.014764in}}%
\pgfpathlineto{\pgfqpoint{6.507262in}{3.699333in}}%
\pgfpathlineto{\pgfqpoint{6.546341in}{3.887656in}}%
\pgfpathlineto{\pgfqpoint{6.585420in}{4.004847in}}%
\pgfpathlineto{\pgfqpoint{6.624499in}{3.645376in}}%
\pgfpathlineto{\pgfqpoint{6.663578in}{3.889790in}}%
\pgfpathlineto{\pgfqpoint{6.702657in}{3.740464in}}%
\pgfpathlineto{\pgfqpoint{6.741736in}{3.861559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.049193in}{3.207926in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.774723,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436075in}{5.240382in}}%
\pgfpathlineto{\pgfqpoint{4.475154in}{5.125351in}}%
\pgfpathlineto{\pgfqpoint{4.514233in}{5.027915in}}%
\pgfpathlineto{\pgfqpoint{4.553312in}{4.941864in}}%
\pgfpathlineto{\pgfqpoint{4.592391in}{4.862972in}}%
\pgfpathlineto{\pgfqpoint{4.631470in}{4.793499in}}%
\pgfpathlineto{\pgfqpoint{4.670549in}{4.730503in}}%
\pgfpathlineto{\pgfqpoint{4.709628in}{4.672304in}}%
\pgfpathlineto{\pgfqpoint{4.748707in}{4.609212in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{4.560060in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{4.523336in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{4.471936in}}%
\pgfpathlineto{\pgfqpoint{4.905023in}{4.439606in}}%
\pgfpathlineto{\pgfqpoint{4.944102in}{4.443233in}}%
\pgfpathlineto{\pgfqpoint{4.983181in}{4.391435in}}%
\pgfpathlineto{\pgfqpoint{5.022260in}{4.336156in}}%
\pgfpathlineto{\pgfqpoint{5.061339in}{4.304828in}}%
\pgfpathlineto{\pgfqpoint{5.100418in}{4.241624in}}%
\pgfpathlineto{\pgfqpoint{5.139497in}{4.160346in}}%
\pgfpathlineto{\pgfqpoint{5.178576in}{4.223923in}}%
\pgfpathlineto{\pgfqpoint{5.217655in}{4.250287in}}%
\pgfpathlineto{\pgfqpoint{5.256734in}{4.204828in}}%
\pgfpathlineto{\pgfqpoint{5.295813in}{4.143503in}}%
\pgfpathlineto{\pgfqpoint{5.334892in}{4.166097in}}%
\pgfpathlineto{\pgfqpoint{5.373971in}{4.077499in}}%
\pgfpathlineto{\pgfqpoint{5.413050in}{4.022881in}}%
\pgfpathlineto{\pgfqpoint{5.452129in}{4.049757in}}%
\pgfpathlineto{\pgfqpoint{5.491208in}{3.965585in}}%
\pgfpathlineto{\pgfqpoint{5.530287in}{4.043960in}}%
\pgfpathlineto{\pgfqpoint{5.569366in}{4.006265in}}%
\pgfpathlineto{\pgfqpoint{5.608445in}{4.006753in}}%
\pgfpathlineto{\pgfqpoint{5.647524in}{4.032385in}}%
\pgfpathlineto{\pgfqpoint{5.686603in}{3.963440in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{4.011114in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{3.918003in}}%
\pgfpathlineto{\pgfqpoint{5.803840in}{3.862541in}}%
\pgfpathlineto{\pgfqpoint{5.842919in}{3.970934in}}%
\pgfpathlineto{\pgfqpoint{5.881998in}{3.984092in}}%
\pgfpathlineto{\pgfqpoint{5.921077in}{3.499642in}}%
\pgfpathlineto{\pgfqpoint{5.936904in}{3.197926in}}%
\pgfpathmoveto{\pgfqpoint{5.976449in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{5.999235in}{3.817806in}}%
\pgfpathlineto{\pgfqpoint{6.038314in}{4.020369in}}%
\pgfpathlineto{\pgfqpoint{6.077393in}{3.853855in}}%
\pgfpathlineto{\pgfqpoint{6.116472in}{3.926271in}}%
\pgfpathlineto{\pgfqpoint{6.155551in}{3.465295in}}%
\pgfpathlineto{\pgfqpoint{6.194630in}{3.567943in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{3.814099in}}%
\pgfpathlineto{\pgfqpoint{6.272788in}{3.760347in}}%
\pgfpathlineto{\pgfqpoint{6.311867in}{3.914985in}}%
\pgfpathlineto{\pgfqpoint{6.350946in}{3.960966in}}%
\pgfpathlineto{\pgfqpoint{6.390025in}{4.021116in}}%
\pgfpathlineto{\pgfqpoint{6.429104in}{3.871472in}}%
\pgfpathlineto{\pgfqpoint{6.468183in}{3.935365in}}%
\pgfpathlineto{\pgfqpoint{6.507262in}{3.948045in}}%
\pgfpathlineto{\pgfqpoint{6.546341in}{3.348093in}}%
\pgfpathlineto{\pgfqpoint{6.585420in}{3.831982in}}%
\pgfpathlineto{\pgfqpoint{6.624499in}{3.664183in}}%
\pgfpathlineto{\pgfqpoint{6.663578in}{3.686957in}}%
\pgfpathlineto{\pgfqpoint{6.702657in}{3.799958in}}%
\pgfpathlineto{\pgfqpoint{6.741736in}{3.862357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.049193in}{3.207926in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.092711,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436075in}{5.239880in}}%
\pgfpathlineto{\pgfqpoint{4.475154in}{5.125431in}}%
\pgfpathlineto{\pgfqpoint{4.514233in}{5.027890in}}%
\pgfpathlineto{\pgfqpoint{4.553312in}{4.941663in}}%
\pgfpathlineto{\pgfqpoint{4.592391in}{4.862529in}}%
\pgfpathlineto{\pgfqpoint{4.631470in}{4.792747in}}%
\pgfpathlineto{\pgfqpoint{4.670549in}{4.725792in}}%
\pgfpathlineto{\pgfqpoint{4.709628in}{4.670822in}}%
\pgfpathlineto{\pgfqpoint{4.748707in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{4.557985in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{4.513553in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{4.453105in}}%
\pgfpathlineto{\pgfqpoint{4.905023in}{4.416318in}}%
\pgfpathlineto{\pgfqpoint{4.944102in}{4.381998in}}%
\pgfpathlineto{\pgfqpoint{4.983181in}{4.350689in}}%
\pgfpathlineto{\pgfqpoint{5.022260in}{4.319486in}}%
\pgfpathlineto{\pgfqpoint{5.061339in}{4.296310in}}%
\pgfpathlineto{\pgfqpoint{5.100418in}{4.246906in}}%
\pgfpathlineto{\pgfqpoint{5.139497in}{4.207712in}}%
\pgfpathlineto{\pgfqpoint{5.178576in}{4.197913in}}%
\pgfpathlineto{\pgfqpoint{5.217655in}{4.163459in}}%
\pgfpathlineto{\pgfqpoint{5.256734in}{4.174009in}}%
\pgfpathlineto{\pgfqpoint{5.295813in}{4.113893in}}%
\pgfpathlineto{\pgfqpoint{5.334892in}{4.101654in}}%
\pgfpathlineto{\pgfqpoint{5.373971in}{4.066594in}}%
\pgfpathlineto{\pgfqpoint{5.413050in}{4.000747in}}%
\pgfpathlineto{\pgfqpoint{5.452129in}{4.046713in}}%
\pgfpathlineto{\pgfqpoint{5.491208in}{4.036049in}}%
\pgfpathlineto{\pgfqpoint{5.530287in}{3.951505in}}%
\pgfpathlineto{\pgfqpoint{5.569366in}{3.935819in}}%
\pgfpathlineto{\pgfqpoint{5.608445in}{3.755701in}}%
\pgfpathlineto{\pgfqpoint{5.647524in}{4.001748in}}%
\pgfpathlineto{\pgfqpoint{5.686603in}{3.919958in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{4.046190in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{4.006384in}}%
\pgfpathlineto{\pgfqpoint{5.803840in}{3.799198in}}%
\pgfpathlineto{\pgfqpoint{5.842919in}{3.639117in}}%
\pgfpathlineto{\pgfqpoint{5.881998in}{3.712128in}}%
\pgfpathlineto{\pgfqpoint{5.921077in}{3.976801in}}%
\pgfpathlineto{\pgfqpoint{5.960156in}{3.890246in}}%
\pgfpathlineto{\pgfqpoint{5.999235in}{3.929448in}}%
\pgfpathlineto{\pgfqpoint{6.038314in}{3.911480in}}%
\pgfpathlineto{\pgfqpoint{6.077393in}{3.963374in}}%
\pgfpathlineto{\pgfqpoint{6.116472in}{3.797684in}}%
\pgfpathlineto{\pgfqpoint{6.155551in}{4.052246in}}%
\pgfpathlineto{\pgfqpoint{6.194630in}{3.967870in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{3.885037in}}%
\pgfpathlineto{\pgfqpoint{6.272788in}{3.847995in}}%
\pgfpathlineto{\pgfqpoint{6.311867in}{3.246666in}}%
\pgfpathlineto{\pgfqpoint{6.350946in}{3.706389in}}%
\pgfpathlineto{\pgfqpoint{6.390025in}{3.757970in}}%
\pgfpathlineto{\pgfqpoint{6.429104in}{3.666834in}}%
\pgfpathlineto{\pgfqpoint{6.468183in}{3.829831in}}%
\pgfpathlineto{\pgfqpoint{6.507262in}{3.589135in}}%
\pgfpathlineto{\pgfqpoint{6.546341in}{3.896725in}}%
\pgfpathlineto{\pgfqpoint{6.585420in}{4.075058in}}%
\pgfpathlineto{\pgfqpoint{6.624499in}{3.967945in}}%
\pgfpathlineto{\pgfqpoint{6.663578in}{3.849199in}}%
\pgfpathlineto{\pgfqpoint{6.702657in}{3.637570in}}%
\pgfpathlineto{\pgfqpoint{6.741736in}{3.919064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.049193in}{3.207926in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.589301,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436075in}{5.240442in}}%
\pgfpathlineto{\pgfqpoint{4.475154in}{5.125938in}}%
\pgfpathlineto{\pgfqpoint{4.514233in}{5.029047in}}%
\pgfpathlineto{\pgfqpoint{4.553312in}{4.943399in}}%
\pgfpathlineto{\pgfqpoint{4.592391in}{4.865877in}}%
\pgfpathlineto{\pgfqpoint{4.631470in}{4.796090in}}%
\pgfpathlineto{\pgfqpoint{4.670549in}{4.730401in}}%
\pgfpathlineto{\pgfqpoint{4.709628in}{4.665999in}}%
\pgfpathlineto{\pgfqpoint{4.748707in}{4.607974in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{4.559713in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{4.518038in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{4.480536in}}%
\pgfpathlineto{\pgfqpoint{4.905023in}{4.447823in}}%
\pgfpathlineto{\pgfqpoint{4.944102in}{4.411324in}}%
\pgfpathlineto{\pgfqpoint{4.983181in}{4.380697in}}%
\pgfpathlineto{\pgfqpoint{5.022260in}{4.370929in}}%
\pgfpathlineto{\pgfqpoint{5.061339in}{4.338766in}}%
\pgfpathlineto{\pgfqpoint{5.100418in}{4.314620in}}%
\pgfpathlineto{\pgfqpoint{5.139497in}{4.282251in}}%
\pgfpathlineto{\pgfqpoint{5.178576in}{4.275935in}}%
\pgfpathlineto{\pgfqpoint{5.217655in}{4.239190in}}%
\pgfpathlineto{\pgfqpoint{5.256734in}{4.188249in}}%
\pgfpathlineto{\pgfqpoint{5.295813in}{4.155654in}}%
\pgfpathlineto{\pgfqpoint{5.334892in}{4.185639in}}%
\pgfpathlineto{\pgfqpoint{5.373971in}{4.145054in}}%
\pgfpathlineto{\pgfqpoint{5.413050in}{4.150138in}}%
\pgfpathlineto{\pgfqpoint{5.452129in}{4.107802in}}%
\pgfpathlineto{\pgfqpoint{5.491208in}{4.113819in}}%
\pgfpathlineto{\pgfqpoint{5.530287in}{4.102947in}}%
\pgfpathlineto{\pgfqpoint{5.569366in}{4.095668in}}%
\pgfpathlineto{\pgfqpoint{5.608445in}{4.069221in}}%
\pgfpathlineto{\pgfqpoint{5.647524in}{4.030155in}}%
\pgfpathlineto{\pgfqpoint{5.686603in}{3.966788in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{4.028521in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{4.033333in}}%
\pgfpathlineto{\pgfqpoint{5.803840in}{4.016626in}}%
\pgfpathlineto{\pgfqpoint{5.842919in}{4.008427in}}%
\pgfpathlineto{\pgfqpoint{5.881998in}{4.020677in}}%
\pgfpathlineto{\pgfqpoint{5.921077in}{3.982380in}}%
\pgfpathlineto{\pgfqpoint{5.960156in}{4.038079in}}%
\pgfpathlineto{\pgfqpoint{5.999235in}{4.012537in}}%
\pgfpathlineto{\pgfqpoint{6.038314in}{3.920657in}}%
\pgfpathlineto{\pgfqpoint{6.077393in}{3.874199in}}%
\pgfpathlineto{\pgfqpoint{6.116472in}{3.822357in}}%
\pgfpathlineto{\pgfqpoint{6.155551in}{3.858303in}}%
\pgfpathlineto{\pgfqpoint{6.194630in}{3.729520in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{3.661503in}}%
\pgfpathlineto{\pgfqpoint{6.272788in}{3.819044in}}%
\pgfpathlineto{\pgfqpoint{6.311867in}{4.010245in}}%
\pgfpathlineto{\pgfqpoint{6.350946in}{3.995422in}}%
\pgfpathlineto{\pgfqpoint{6.390025in}{4.031444in}}%
\pgfpathlineto{\pgfqpoint{6.429104in}{4.010739in}}%
\pgfpathlineto{\pgfqpoint{6.468183in}{3.888538in}}%
\pgfpathlineto{\pgfqpoint{6.507262in}{3.794939in}}%
\pgfpathlineto{\pgfqpoint{6.546341in}{3.841817in}}%
\pgfpathlineto{\pgfqpoint{6.585420in}{3.725107in}}%
\pgfpathlineto{\pgfqpoint{6.624499in}{3.938214in}}%
\pgfpathlineto{\pgfqpoint{6.663578in}{3.856125in}}%
\pgfpathlineto{\pgfqpoint{6.702657in}{3.910034in}}%
\pgfpathlineto{\pgfqpoint{6.741736in}{3.803307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049193in}{3.207926in}}%
\pgfpathlineto{\pgfqpoint{4.049193in}{5.642134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.780815in}{3.207926in}}%
\pgfpathlineto{\pgfqpoint{6.780815in}{5.642134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049193in}{3.207926in}}%
\pgfpathlineto{\pgfqpoint{6.780815in}{3.207926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049193in}{5.642134in}}%
\pgfpathlineto{\pgfqpoint{6.780815in}{5.642134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.160000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436075in,y=5.503036in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.516163,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436075in,y=5.363939in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.805511,1.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436075in,y=5.224841in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.127186,1.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436075in,y=5.085743in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,1.000000,0.548176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436075in,y=4.946646in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.774723,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436075in,y=4.807548in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.092711,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436075in,y=4.668451in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.589301,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436075in,y=4.529353in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.507653in,y=5.398713in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.415004in,y=5.725467in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont System Size Sweep (\(\displaystyle T=0.5\rho_g\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721156in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.452778in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.452778in}{2.982976in}}%
\pgfpathlineto{\pgfqpoint{0.721156in}{2.982976in}}%
\pgfpathlineto{\pgfqpoint{0.721156in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108038in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889618in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889618in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671198in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671198in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452778in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452778in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912643in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303433in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498828in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694223in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085013in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280408in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475803in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866593in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061988in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257383in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086967in,y=0.261578in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335931in, y=0.496007in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{0.896513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.879290in, y=0.833199in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.244257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335931in, y=1.191495in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.592000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335931in, y=1.539239in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.939744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335931in, y=1.886983in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.287488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335931in, y=2.234727in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.635232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335931in, y=2.582471in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.982976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335931in, y=2.930215in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{0.653450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{0.714685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{0.758131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{0.791831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{0.819366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{0.842646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{0.862813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{0.880601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.001194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.062429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.105875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.139575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.167110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.190390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.210557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.228345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.348938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.410173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.453619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.487319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.514854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.538134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.558301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.576089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.696682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.757916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.801363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.835063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.862598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.885878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.906044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.923832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.044426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.105660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.149107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.182807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.210342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.233622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.253788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.271576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.392170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.453404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.496851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.530551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.558086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.581366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.601532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.619320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.739913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.801148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.844595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.878295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.905829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.929110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.949276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.967064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.934845in,y=1.765872in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |\mathrm{var}E  - \mathrm{var}E_{\infty}|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.548769in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108038in}{2.175312in}}%
\pgfpathlineto{\pgfqpoint{1.147117in}{2.138311in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{2.059911in}}%
\pgfpathlineto{\pgfqpoint{1.225275in}{2.013255in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{1.994441in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{1.883129in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{1.901478in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{2.090953in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{2.041293in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{1.994371in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{1.904612in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{1.791193in}}%
\pgfpathlineto{\pgfqpoint{1.576986in}{1.863767in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{1.721247in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{2.059165in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{2.039964in}}%
\pgfpathlineto{\pgfqpoint{1.733302in}{1.952882in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{1.946537in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{1.841134in}}%
\pgfpathlineto{\pgfqpoint{1.850539in}{1.899481in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{2.072212in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{1.777809in}}%
\pgfpathlineto{\pgfqpoint{1.967776in}{1.783537in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{1.572873in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{1.680866in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{1.737835in}}%
\pgfpathlineto{\pgfqpoint{2.124092in}{1.897122in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{1.550847in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{1.896969in}}%
\pgfpathlineto{\pgfqpoint{2.241329in}{1.222274in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{1.748430in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{1.806197in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{1.728371in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{1.897354in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{1.398288in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{2.018712in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{1.735003in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{1.961411in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{1.945738in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{1.697360in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{1.695064in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{1.943017in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{1.990844in}}%
\pgfpathlineto{\pgfqpoint{2.788435in}{2.032638in}}%
\pgfpathlineto{\pgfqpoint{2.827514in}{1.884623in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{1.695453in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{1.927486in}}%
\pgfpathlineto{\pgfqpoint{2.944751in}{1.808664in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{1.980405in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{1.839038in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{1.981026in}}%
\pgfpathlineto{\pgfqpoint{3.101067in}{1.923662in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{1.589137in}}%
\pgfpathlineto{\pgfqpoint{3.179225in}{1.870367in}}%
\pgfpathlineto{\pgfqpoint{3.218304in}{1.911657in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{1.826898in}}%
\pgfpathlineto{\pgfqpoint{3.296462in}{1.806982in}}%
\pgfpathlineto{\pgfqpoint{3.335541in}{1.922156in}}%
\pgfpathlineto{\pgfqpoint{3.374620in}{2.038398in}}%
\pgfpathlineto{\pgfqpoint{3.413699in}{1.929666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.548769in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108038in}{1.639368in}}%
\pgfpathlineto{\pgfqpoint{1.147117in}{1.553967in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{1.489997in}}%
\pgfpathlineto{\pgfqpoint{1.225275in}{1.540578in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{1.545545in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{1.274783in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{1.360683in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{1.535576in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{1.427640in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{1.605364in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{1.184006in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{1.203838in}}%
\pgfpathlineto{\pgfqpoint{1.576986in}{1.423560in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{1.212742in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{1.221046in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{1.534080in}}%
\pgfpathlineto{\pgfqpoint{1.733302in}{1.532504in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{1.474433in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{1.264158in}}%
\pgfpathlineto{\pgfqpoint{1.850539in}{1.421428in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{1.353675in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{1.400996in}}%
\pgfpathlineto{\pgfqpoint{1.967776in}{1.498791in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{1.471780in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{1.535397in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{1.445106in}}%
\pgfpathlineto{\pgfqpoint{2.124092in}{1.266681in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{0.874017in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{1.522677in}}%
\pgfpathlineto{\pgfqpoint{2.241329in}{1.618251in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{1.438834in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{1.528333in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{1.605975in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{1.482022in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{1.514706in}}%
\pgfpathlineto{\pgfqpoint{2.474414in}{0.538769in}}%
\pgfpathmoveto{\pgfqpoint{2.477826in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{1.197049in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{1.454179in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{1.499644in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{1.482917in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{1.319814in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{1.579798in}}%
\pgfpathlineto{\pgfqpoint{2.788435in}{1.241572in}}%
\pgfpathlineto{\pgfqpoint{2.827514in}{1.441240in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{1.384308in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{1.486345in}}%
\pgfpathlineto{\pgfqpoint{2.944751in}{1.346390in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{1.445481in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{1.526901in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{1.526806in}}%
\pgfpathlineto{\pgfqpoint{3.101067in}{1.571251in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{1.170449in}}%
\pgfpathlineto{\pgfqpoint{3.179225in}{1.477408in}}%
\pgfpathlineto{\pgfqpoint{3.218304in}{1.399062in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{1.398585in}}%
\pgfpathlineto{\pgfqpoint{3.296462in}{1.552968in}}%
\pgfpathlineto{\pgfqpoint{3.335541in}{1.688337in}}%
\pgfpathlineto{\pgfqpoint{3.374620in}{1.416119in}}%
\pgfpathlineto{\pgfqpoint{3.413699in}{1.220766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.548769in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108038in}{2.489820in}}%
\pgfpathlineto{\pgfqpoint{1.147117in}{2.460428in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{2.449580in}}%
\pgfpathlineto{\pgfqpoint{1.225275in}{2.418984in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{2.386667in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{2.427211in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{2.392135in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{2.404134in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{2.307665in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{2.303910in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{2.276564in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{2.307446in}}%
\pgfpathlineto{\pgfqpoint{1.576986in}{2.255004in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{2.265079in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{2.345151in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{2.345486in}}%
\pgfpathlineto{\pgfqpoint{1.733302in}{2.290262in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{2.264969in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{2.240700in}}%
\pgfpathlineto{\pgfqpoint{1.850539in}{2.305138in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{2.333200in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{2.322144in}}%
\pgfpathlineto{\pgfqpoint{1.967776in}{2.311427in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{2.293863in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{2.277056in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{2.350800in}}%
\pgfpathlineto{\pgfqpoint{2.124092in}{2.420944in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{2.427356in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{2.395754in}}%
\pgfpathlineto{\pgfqpoint{2.241329in}{2.384458in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{2.283361in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{2.244483in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{2.319493in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{2.243066in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{2.202694in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{2.189599in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{2.218492in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{2.089833in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{2.204203in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{2.064967in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{2.243871in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{2.237255in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{2.279168in}}%
\pgfpathlineto{\pgfqpoint{2.788435in}{2.332723in}}%
\pgfpathlineto{\pgfqpoint{2.827514in}{2.274257in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{2.312734in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{2.262454in}}%
\pgfpathlineto{\pgfqpoint{2.944751in}{2.199659in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{1.896952in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{2.116213in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{1.853669in}}%
\pgfpathlineto{\pgfqpoint{3.101067in}{2.305007in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{2.139600in}}%
\pgfpathlineto{\pgfqpoint{3.179225in}{2.180012in}}%
\pgfpathlineto{\pgfqpoint{3.218304in}{2.337224in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{2.072265in}}%
\pgfpathlineto{\pgfqpoint{3.296462in}{2.304093in}}%
\pgfpathlineto{\pgfqpoint{3.335541in}{1.877963in}}%
\pgfpathlineto{\pgfqpoint{3.374620in}{1.975695in}}%
\pgfpathlineto{\pgfqpoint{3.413699in}{2.316327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.548769in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108038in}{1.096531in}}%
\pgfpathlineto{\pgfqpoint{1.147117in}{1.057961in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{0.969117in}}%
\pgfpathlineto{\pgfqpoint{1.225275in}{0.985987in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{0.929749in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{0.869296in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{0.833260in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{0.850826in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{0.836335in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{0.963644in}}%
\pgfpathlineto{\pgfqpoint{1.553686in}{0.538769in}}%
\pgfpathmoveto{\pgfqpoint{1.602289in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{0.880313in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{0.919478in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{0.922344in}}%
\pgfpathlineto{\pgfqpoint{1.733302in}{0.903317in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{0.836513in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{1.037519in}}%
\pgfpathlineto{\pgfqpoint{1.850539in}{0.946607in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{0.846936in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{0.909171in}}%
\pgfpathlineto{\pgfqpoint{1.967776in}{0.979935in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{0.917128in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{0.923528in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{0.924258in}}%
\pgfpathlineto{\pgfqpoint{2.124092in}{0.809358in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{0.601472in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{0.833172in}}%
\pgfpathlineto{\pgfqpoint{2.241329in}{0.873439in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{0.876554in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{0.853352in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{0.872904in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{0.906264in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{0.879405in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{0.889619in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{0.865069in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{1.025287in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{0.832673in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{0.724729in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{0.971130in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{0.993427in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{0.815837in}}%
\pgfpathlineto{\pgfqpoint{2.788435in}{0.902396in}}%
\pgfpathlineto{\pgfqpoint{2.827514in}{0.938632in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{0.721121in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{0.786426in}}%
\pgfpathlineto{\pgfqpoint{2.944751in}{0.807526in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{0.911374in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{0.910090in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{0.832385in}}%
\pgfpathlineto{\pgfqpoint{3.101067in}{0.604298in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{0.632759in}}%
\pgfpathlineto{\pgfqpoint{3.179225in}{0.908107in}}%
\pgfpathlineto{\pgfqpoint{3.218304in}{0.960096in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{0.981906in}}%
\pgfpathlineto{\pgfqpoint{3.296462in}{0.865495in}}%
\pgfpathlineto{\pgfqpoint{3.335541in}{0.823475in}}%
\pgfpathlineto{\pgfqpoint{3.374620in}{0.833637in}}%
\pgfpathlineto{\pgfqpoint{3.413699in}{0.805377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.548769in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108038in}{1.499472in}}%
\pgfpathlineto{\pgfqpoint{1.147117in}{1.424439in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{1.312443in}}%
\pgfpathlineto{\pgfqpoint{1.225275in}{1.018308in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{1.107646in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{1.228493in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{1.142805in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{0.927812in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{1.366371in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{0.829376in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{1.097444in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{1.349976in}}%
\pgfpathlineto{\pgfqpoint{1.576986in}{1.096158in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{1.324871in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{1.447046in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{0.985305in}}%
\pgfpathlineto{\pgfqpoint{1.733302in}{1.244867in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{1.305224in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{1.093132in}}%
\pgfpathlineto{\pgfqpoint{1.850539in}{1.209997in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{1.346698in}}%
\pgfpathlineto{\pgfqpoint{1.967776in}{1.274113in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{0.951119in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{1.168506in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{1.145570in}}%
\pgfpathlineto{\pgfqpoint{2.124092in}{1.119268in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{1.143184in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{1.048682in}}%
\pgfpathlineto{\pgfqpoint{2.241329in}{1.167136in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{1.122742in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{1.383194in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{1.301816in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{1.307946in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{1.186762in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{1.356692in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{1.292144in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{1.274124in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{1.209248in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{1.372971in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{0.949376in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{1.253164in}}%
\pgfpathlineto{\pgfqpoint{2.788435in}{0.958034in}}%
\pgfpathlineto{\pgfqpoint{2.827514in}{1.131541in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{1.316853in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{1.210270in}}%
\pgfpathlineto{\pgfqpoint{2.944751in}{1.349198in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{1.355458in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{1.396364in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{1.233353in}}%
\pgfpathlineto{\pgfqpoint{3.101067in}{1.353207in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{1.291299in}}%
\pgfpathlineto{\pgfqpoint{3.179225in}{1.023358in}}%
\pgfpathlineto{\pgfqpoint{3.218304in}{1.088618in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{1.188611in}}%
\pgfpathlineto{\pgfqpoint{3.296462in}{1.377115in}}%
\pgfpathlineto{\pgfqpoint{3.335541in}{1.254576in}}%
\pgfpathlineto{\pgfqpoint{3.374620in}{1.270320in}}%
\pgfpathlineto{\pgfqpoint{3.413699in}{1.225659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.548769in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108038in}{1.840929in}}%
\pgfpathlineto{\pgfqpoint{1.147117in}{1.792348in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{1.657904in}}%
\pgfpathlineto{\pgfqpoint{1.225275in}{1.691592in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{1.597785in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{1.721582in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{1.485893in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{1.481623in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{1.578363in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{1.316843in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{1.026809in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{1.735825in}}%
\pgfpathlineto{\pgfqpoint{1.576986in}{1.628120in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{1.547015in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{1.549069in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{1.730367in}}%
\pgfpathlineto{\pgfqpoint{1.733302in}{1.716172in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{1.582323in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{1.617950in}}%
\pgfpathlineto{\pgfqpoint{1.850539in}{1.036951in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{1.367353in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{1.572598in}}%
\pgfpathlineto{\pgfqpoint{1.967776in}{1.608108in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{1.397970in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{1.496967in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{1.635901in}}%
\pgfpathlineto{\pgfqpoint{2.124092in}{1.426279in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{1.685141in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{1.800315in}}%
\pgfpathlineto{\pgfqpoint{2.241329in}{1.535892in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{1.514924in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{1.607530in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{1.219580in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{0.923749in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{1.239793in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{1.233738in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{1.577576in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{1.592355in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{1.581478in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{1.455898in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{1.485073in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{1.462294in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{1.501625in}}%
\pgfpathlineto{\pgfqpoint{2.788435in}{1.610529in}}%
\pgfpathlineto{\pgfqpoint{2.827514in}{1.511254in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{1.362800in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{1.638113in}}%
\pgfpathlineto{\pgfqpoint{2.944751in}{1.697690in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{1.310644in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{1.450068in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{1.597112in}}%
\pgfpathlineto{\pgfqpoint{3.101067in}{1.673456in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{1.599755in}}%
\pgfpathlineto{\pgfqpoint{3.179225in}{1.459682in}}%
\pgfpathlineto{\pgfqpoint{3.218304in}{1.611734in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{1.669131in}}%
\pgfpathlineto{\pgfqpoint{3.296462in}{1.619199in}}%
\pgfpathlineto{\pgfqpoint{3.335541in}{1.721254in}}%
\pgfpathlineto{\pgfqpoint{3.374620in}{1.549280in}}%
\pgfpathlineto{\pgfqpoint{3.413699in}{1.511906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.548769in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108038in}{2.023791in}}%
\pgfpathlineto{\pgfqpoint{1.147117in}{1.960055in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{1.807543in}}%
\pgfpathlineto{\pgfqpoint{1.225275in}{1.666666in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{1.648555in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{1.815764in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{1.887246in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{1.732879in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{1.626854in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{1.787914in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{0.988464in}}%
\pgfpathlineto{\pgfqpoint{1.576986in}{1.455988in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{1.658268in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{1.824577in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{1.836726in}}%
\pgfpathlineto{\pgfqpoint{1.733302in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{0.905976in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{1.823884in}}%
\pgfpathlineto{\pgfqpoint{1.850539in}{1.545698in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{1.663864in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{1.651261in}}%
\pgfpathlineto{\pgfqpoint{1.967776in}{1.527188in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{1.808924in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{1.754036in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{1.690616in}}%
\pgfpathlineto{\pgfqpoint{2.124092in}{1.860903in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{1.892453in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{1.676341in}}%
\pgfpathlineto{\pgfqpoint{2.241329in}{1.783881in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{1.827655in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{1.632541in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{1.810907in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{1.860127in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{1.887367in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{1.759477in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{1.669717in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{1.797797in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{1.652058in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{1.333157in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{1.507637in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{1.626200in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{1.688692in}}%
\pgfpathlineto{\pgfqpoint{2.788435in}{1.500362in}}%
\pgfpathlineto{\pgfqpoint{2.827514in}{1.639341in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{1.752213in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{1.773718in}}%
\pgfpathlineto{\pgfqpoint{2.944751in}{1.649897in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{1.206929in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{1.569536in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{1.641556in}}%
\pgfpathlineto{\pgfqpoint{3.101067in}{1.743953in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{1.748157in}}%
\pgfpathlineto{\pgfqpoint{3.179225in}{1.718224in}}%
\pgfpathlineto{\pgfqpoint{3.218304in}{1.677895in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{1.579741in}}%
\pgfpathlineto{\pgfqpoint{3.296462in}{1.689722in}}%
\pgfpathlineto{\pgfqpoint{3.335541in}{1.767083in}}%
\pgfpathlineto{\pgfqpoint{3.374620in}{1.677032in}}%
\pgfpathlineto{\pgfqpoint{3.413699in}{1.778109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.548769in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108038in}{1.302849in}}%
\pgfpathlineto{\pgfqpoint{1.147117in}{1.094884in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{0.882741in}}%
\pgfpathlineto{\pgfqpoint{1.225275in}{1.111474in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{0.974349in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{0.538769in}}%
\pgfpathmoveto{\pgfqpoint{1.310691in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{1.063024in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{1.297633in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{1.098578in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{1.209304in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{1.070129in}}%
\pgfpathlineto{\pgfqpoint{1.576986in}{1.286786in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{1.357515in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{1.231399in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{1.209192in}}%
\pgfpathlineto{\pgfqpoint{1.733302in}{1.221368in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{1.262404in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{1.307761in}}%
\pgfpathlineto{\pgfqpoint{1.850539in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{1.063022in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{1.074542in}}%
\pgfpathlineto{\pgfqpoint{1.967776in}{1.271465in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{1.068608in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{1.179218in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{1.174338in}}%
\pgfpathlineto{\pgfqpoint{2.124092in}{1.261407in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{1.114149in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{0.716968in}}%
\pgfpathlineto{\pgfqpoint{2.241329in}{1.079223in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{1.146616in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{1.126838in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{1.108301in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{1.130666in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{1.173563in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{1.188870in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{1.194816in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{1.153838in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{1.221266in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{1.271039in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{1.220750in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{1.084385in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{1.103499in}}%
\pgfpathlineto{\pgfqpoint{2.788435in}{0.926147in}}%
\pgfpathlineto{\pgfqpoint{2.827514in}{1.219893in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{1.083900in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{1.113497in}}%
\pgfpathlineto{\pgfqpoint{2.944751in}{0.795647in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{1.198286in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{1.314966in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{1.265526in}}%
\pgfpathlineto{\pgfqpoint{3.101067in}{1.308720in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{1.246477in}}%
\pgfpathlineto{\pgfqpoint{3.179225in}{1.208006in}}%
\pgfpathlineto{\pgfqpoint{3.218304in}{1.216702in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{1.307743in}}%
\pgfpathlineto{\pgfqpoint{3.296462in}{1.271951in}}%
\pgfpathlineto{\pgfqpoint{3.335541in}{1.273220in}}%
\pgfpathlineto{\pgfqpoint{3.374620in}{1.120352in}}%
\pgfpathlineto{\pgfqpoint{3.413699in}{1.255987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.548769in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108038in}{2.328714in}}%
\pgfpathlineto{\pgfqpoint{1.147117in}{2.128623in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{2.274734in}}%
\pgfpathlineto{\pgfqpoint{1.225275in}{2.393729in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{2.298861in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{2.385878in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{2.401960in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{2.431491in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{2.458195in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{2.455040in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{2.515390in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{2.435836in}}%
\pgfpathlineto{\pgfqpoint{1.576986in}{2.398769in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{2.413915in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{2.402531in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{2.404327in}}%
\pgfpathlineto{\pgfqpoint{1.733302in}{2.331054in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{2.265559in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{2.234635in}}%
\pgfpathlineto{\pgfqpoint{1.850539in}{2.348987in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{2.060720in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{2.203697in}}%
\pgfpathlineto{\pgfqpoint{1.967776in}{2.214376in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{2.121856in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{2.017523in}}%
\pgfpathlineto{\pgfqpoint{2.124092in}{2.136386in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{1.883649in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{2.011485in}}%
\pgfpathlineto{\pgfqpoint{2.241329in}{2.208735in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{2.156304in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{2.277122in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{2.101562in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{2.163968in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{1.932244in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{2.031362in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{2.001169in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{2.042708in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{2.186992in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{2.170879in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{2.124783in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{2.145394in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{2.184911in}}%
\pgfpathlineto{\pgfqpoint{2.788435in}{2.106382in}}%
\pgfpathlineto{\pgfqpoint{2.827514in}{2.120273in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{1.971943in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{2.114423in}}%
\pgfpathlineto{\pgfqpoint{2.944751in}{2.217913in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{2.136860in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{2.066450in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{3.101067in}{1.992969in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{2.183755in}}%
\pgfpathlineto{\pgfqpoint{3.179225in}{2.144669in}}%
\pgfpathlineto{\pgfqpoint{3.218304in}{2.144471in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{2.184954in}}%
\pgfpathlineto{\pgfqpoint{3.296462in}{2.230726in}}%
\pgfpathlineto{\pgfqpoint{3.335541in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.374620in}{2.189811in}}%
\pgfpathlineto{\pgfqpoint{3.413699in}{2.182791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.548769in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108038in}{1.181043in}}%
\pgfpathlineto{\pgfqpoint{1.147117in}{1.023282in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{0.820870in}}%
\pgfpathlineto{\pgfqpoint{1.225275in}{0.901080in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{0.844278in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{0.689661in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{0.920676in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{0.963701in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{1.062928in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{1.126540in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{1.021675in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{0.856040in}}%
\pgfpathlineto{\pgfqpoint{1.576986in}{0.944352in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{1.035188in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{0.961440in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{0.697405in}}%
\pgfpathlineto{\pgfqpoint{1.725510in}{0.538769in}}%
\pgfpathmoveto{\pgfqpoint{1.737342in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{0.881449in}}%
\pgfpathlineto{\pgfqpoint{1.811460in}{0.954976in}}%
\pgfpathlineto{\pgfqpoint{1.850539in}{0.982454in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{0.858686in}}%
\pgfpathlineto{\pgfqpoint{1.928697in}{0.636986in}}%
\pgfpathlineto{\pgfqpoint{1.967776in}{0.963602in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{0.914837in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{0.948029in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{0.827067in}}%
\pgfpathlineto{\pgfqpoint{2.114653in}{0.538769in}}%
\pgfpathmoveto{\pgfqpoint{2.130743in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{0.986333in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{0.976120in}}%
\pgfpathlineto{\pgfqpoint{2.241329in}{0.977180in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{0.876713in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{0.973160in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{0.813084in}}%
\pgfpathlineto{\pgfqpoint{2.395266in}{0.538769in}}%
\pgfpathmoveto{\pgfqpoint{2.398751in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{2.436724in}{1.149060in}}%
\pgfpathlineto{\pgfqpoint{2.464003in}{0.538769in}}%
\pgfpathmoveto{\pgfqpoint{2.498081in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{0.737849in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{0.907743in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{1.026119in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{0.951848in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{1.056514in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{0.976828in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{1.017687in}}%
\pgfpathlineto{\pgfqpoint{2.788435in}{0.897615in}}%
\pgfpathlineto{\pgfqpoint{2.827514in}{1.018685in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{1.060950in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{1.128712in}}%
\pgfpathlineto{\pgfqpoint{2.944751in}{1.018613in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{1.055262in}}%
\pgfpathlineto{\pgfqpoint{3.022909in}{1.109056in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{0.999945in}}%
\pgfpathlineto{\pgfqpoint{3.101067in}{0.799311in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{1.128264in}}%
\pgfpathlineto{\pgfqpoint{3.179225in}{1.094242in}}%
\pgfpathlineto{\pgfqpoint{3.218304in}{0.979972in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{1.032489in}}%
\pgfpathlineto{\pgfqpoint{3.296462in}{1.003229in}}%
\pgfpathlineto{\pgfqpoint{3.335541in}{1.009092in}}%
\pgfpathlineto{\pgfqpoint{3.374620in}{1.115997in}}%
\pgfpathlineto{\pgfqpoint{3.413699in}{0.925567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721156in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.721156in}{2.982976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452778in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.452778in}{2.982976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721156in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.452778in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721156in}{2.982976in}}%
\pgfpathlineto{\pgfqpoint{3.452778in}{2.982976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=2.189706in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.36\rho_g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=1.653762in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.08\rho_g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=2.504214in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.60\rho_g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=1.110925in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.01\rho_g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=1.513867in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.05\rho_g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=1.855323in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.13\rho_g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=2.038185in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.22\rho_g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=1.317243in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.03\rho_g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=2.343108in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.00\rho_g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108038in,y=1.195437in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.02\rho_g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179615in,y=2.739555in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049193in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{6.780815in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{6.780815in}{2.982976in}}%
\pgfpathlineto{\pgfqpoint{4.049193in}{2.982976in}}%
\pgfpathlineto{\pgfqpoint{4.049193in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436075in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436075in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217655in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217655in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.999235in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.999235in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.780815in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.780815in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240680in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631470in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826865in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022260in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413050in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608445in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.803840in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194630in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.390025in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.585420in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.415004in,y=0.261578in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663968in, y=0.496007in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{0.896513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448748in, y=0.833199in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.244257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663968in, y=1.191495in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.592000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663968in, y=1.539239in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.939744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663968in, y=1.886983in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.287488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663968in, y=2.234727in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.635232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663968in, y=2.582471in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.982976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663968in, y=2.930215in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{0.653450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{0.714685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{0.758131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{0.791831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{0.819366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{0.842646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{0.862813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{0.880601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.001194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.062429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.105875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.139575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.167110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.190390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.210557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.228345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.348938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.410173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.453619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.487319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.514854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.538134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.558301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.576089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.696682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.757916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.801363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.835063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.862598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.885878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.906044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{1.923832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.044426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.105660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.149107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.182807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.210342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.233622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.253788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.271576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.392170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.453404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.496851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.530551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.558086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.581366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.601532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.619320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.739913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.801148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.844595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.878295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.905829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.929110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.949276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049193in}{2.967064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.049193in}{0.548769in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.160000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436075in}{2.629504in}}%
\pgfpathlineto{\pgfqpoint{4.475154in}{2.577142in}}%
\pgfpathlineto{\pgfqpoint{4.514233in}{2.539872in}}%
\pgfpathlineto{\pgfqpoint{4.553312in}{2.428072in}}%
\pgfpathlineto{\pgfqpoint{4.592391in}{2.242528in}}%
\pgfpathlineto{\pgfqpoint{4.631470in}{2.440846in}}%
\pgfpathlineto{\pgfqpoint{4.670549in}{2.157957in}}%
\pgfpathlineto{\pgfqpoint{4.709628in}{2.175244in}}%
\pgfpathlineto{\pgfqpoint{4.748707in}{2.076270in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{2.238960in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{2.296917in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{2.350677in}}%
\pgfpathlineto{\pgfqpoint{4.905023in}{2.307176in}}%
\pgfpathlineto{\pgfqpoint{4.944102in}{2.276838in}}%
\pgfpathlineto{\pgfqpoint{4.983181in}{2.293316in}}%
\pgfpathlineto{\pgfqpoint{5.022260in}{2.297560in}}%
\pgfpathlineto{\pgfqpoint{5.061339in}{2.333153in}}%
\pgfpathlineto{\pgfqpoint{5.100418in}{2.201269in}}%
\pgfpathlineto{\pgfqpoint{5.139497in}{2.229427in}}%
\pgfpathlineto{\pgfqpoint{5.178576in}{2.384067in}}%
\pgfpathlineto{\pgfqpoint{5.217655in}{2.302454in}}%
\pgfpathlineto{\pgfqpoint{5.256734in}{2.476919in}}%
\pgfpathlineto{\pgfqpoint{5.295813in}{1.802832in}}%
\pgfpathlineto{\pgfqpoint{5.334892in}{2.287045in}}%
\pgfpathlineto{\pgfqpoint{5.373971in}{2.416175in}}%
\pgfpathlineto{\pgfqpoint{5.413050in}{2.411660in}}%
\pgfpathlineto{\pgfqpoint{5.452129in}{2.466956in}}%
\pgfpathlineto{\pgfqpoint{5.491208in}{1.980416in}}%
\pgfpathlineto{\pgfqpoint{5.530287in}{2.098434in}}%
\pgfpathlineto{\pgfqpoint{5.569366in}{2.354025in}}%
\pgfpathlineto{\pgfqpoint{5.608445in}{2.375045in}}%
\pgfpathlineto{\pgfqpoint{5.647524in}{2.123702in}}%
\pgfpathlineto{\pgfqpoint{5.686603in}{1.684736in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{2.339202in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{2.257802in}}%
\pgfpathlineto{\pgfqpoint{5.803840in}{2.194658in}}%
\pgfpathlineto{\pgfqpoint{5.842919in}{2.491900in}}%
\pgfpathlineto{\pgfqpoint{5.881998in}{2.248287in}}%
\pgfpathlineto{\pgfqpoint{5.921077in}{2.195984in}}%
\pgfpathlineto{\pgfqpoint{5.960156in}{2.068081in}}%
\pgfpathlineto{\pgfqpoint{5.999235in}{2.298657in}}%
\pgfpathlineto{\pgfqpoint{6.038314in}{2.062438in}}%
\pgfpathlineto{\pgfqpoint{6.077393in}{2.474633in}}%
\pgfpathlineto{\pgfqpoint{6.116472in}{2.144190in}}%
\pgfpathlineto{\pgfqpoint{6.155551in}{2.416428in}}%
\pgfpathlineto{\pgfqpoint{6.194630in}{2.308481in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{2.219901in}}%
\pgfpathlineto{\pgfqpoint{6.272788in}{2.308385in}}%
\pgfpathlineto{\pgfqpoint{6.311867in}{2.435410in}}%
\pgfpathlineto{\pgfqpoint{6.350946in}{2.440333in}}%
\pgfpathlineto{\pgfqpoint{6.390025in}{2.428617in}}%
\pgfpathlineto{\pgfqpoint{6.429104in}{2.342713in}}%
\pgfpathlineto{\pgfqpoint{6.468183in}{2.405372in}}%
\pgfpathlineto{\pgfqpoint{6.507262in}{2.015601in}}%
\pgfpathlineto{\pgfqpoint{6.546341in}{2.438285in}}%
\pgfpathlineto{\pgfqpoint{6.585420in}{2.401565in}}%
\pgfpathlineto{\pgfqpoint{6.624499in}{1.946752in}}%
\pgfpathlineto{\pgfqpoint{6.663578in}{2.406266in}}%
\pgfpathlineto{\pgfqpoint{6.702657in}{2.311069in}}%
\pgfpathlineto{\pgfqpoint{6.741736in}{2.291297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.049193in}{0.548769in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.516163,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436075in}{2.309899in}}%
\pgfpathlineto{\pgfqpoint{4.475154in}{2.268657in}}%
\pgfpathlineto{\pgfqpoint{4.514233in}{2.231280in}}%
\pgfpathlineto{\pgfqpoint{4.553312in}{2.223791in}}%
\pgfpathlineto{\pgfqpoint{4.592391in}{2.182313in}}%
\pgfpathlineto{\pgfqpoint{4.631470in}{2.158458in}}%
\pgfpathlineto{\pgfqpoint{4.670549in}{2.101913in}}%
\pgfpathlineto{\pgfqpoint{4.709628in}{2.126609in}}%
\pgfpathlineto{\pgfqpoint{4.748707in}{1.981280in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{2.080040in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{2.093059in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{1.869046in}}%
\pgfpathlineto{\pgfqpoint{4.905023in}{1.717365in}}%
\pgfpathlineto{\pgfqpoint{4.944102in}{2.075293in}}%
\pgfpathlineto{\pgfqpoint{4.983181in}{1.945009in}}%
\pgfpathlineto{\pgfqpoint{5.022260in}{1.814719in}}%
\pgfpathlineto{\pgfqpoint{5.061339in}{1.897982in}}%
\pgfpathlineto{\pgfqpoint{5.100418in}{1.872110in}}%
\pgfpathlineto{\pgfqpoint{5.139497in}{2.059482in}}%
\pgfpathlineto{\pgfqpoint{5.178576in}{1.767128in}}%
\pgfpathlineto{\pgfqpoint{5.217655in}{1.605689in}}%
\pgfpathlineto{\pgfqpoint{5.256734in}{1.577144in}}%
\pgfpathlineto{\pgfqpoint{5.295813in}{1.979476in}}%
\pgfpathlineto{\pgfqpoint{5.334892in}{2.043871in}}%
\pgfpathlineto{\pgfqpoint{5.373971in}{1.951311in}}%
\pgfpathlineto{\pgfqpoint{5.413050in}{2.104400in}}%
\pgfpathlineto{\pgfqpoint{5.452129in}{1.856862in}}%
\pgfpathlineto{\pgfqpoint{5.491208in}{1.956742in}}%
\pgfpathlineto{\pgfqpoint{5.530287in}{1.778828in}}%
\pgfpathlineto{\pgfqpoint{5.569366in}{2.014391in}}%
\pgfpathlineto{\pgfqpoint{5.608445in}{2.040516in}}%
\pgfpathlineto{\pgfqpoint{5.647524in}{2.165146in}}%
\pgfpathlineto{\pgfqpoint{5.686603in}{1.875269in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{1.957146in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{2.116502in}}%
\pgfpathlineto{\pgfqpoint{5.803840in}{2.194337in}}%
\pgfpathlineto{\pgfqpoint{5.842919in}{2.132995in}}%
\pgfpathlineto{\pgfqpoint{5.881998in}{1.792998in}}%
\pgfpathlineto{\pgfqpoint{5.921077in}{2.084403in}}%
\pgfpathlineto{\pgfqpoint{5.960156in}{2.105029in}}%
\pgfpathlineto{\pgfqpoint{5.999235in}{1.979860in}}%
\pgfpathlineto{\pgfqpoint{6.038314in}{1.924005in}}%
\pgfpathlineto{\pgfqpoint{6.077393in}{1.853734in}}%
\pgfpathlineto{\pgfqpoint{6.116472in}{1.970157in}}%
\pgfpathlineto{\pgfqpoint{6.155551in}{1.921621in}}%
\pgfpathlineto{\pgfqpoint{6.194630in}{1.927054in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{1.919799in}}%
\pgfpathlineto{\pgfqpoint{6.272788in}{1.584112in}}%
\pgfpathlineto{\pgfqpoint{6.311867in}{2.102377in}}%
\pgfpathlineto{\pgfqpoint{6.350946in}{1.799757in}}%
\pgfpathlineto{\pgfqpoint{6.390025in}{1.959664in}}%
\pgfpathlineto{\pgfqpoint{6.429104in}{2.007708in}}%
\pgfpathlineto{\pgfqpoint{6.468183in}{2.080099in}}%
\pgfpathlineto{\pgfqpoint{6.507262in}{1.919791in}}%
\pgfpathlineto{\pgfqpoint{6.546341in}{2.133626in}}%
\pgfpathlineto{\pgfqpoint{6.585420in}{2.019540in}}%
\pgfpathlineto{\pgfqpoint{6.624499in}{1.419995in}}%
\pgfpathlineto{\pgfqpoint{6.663578in}{2.171630in}}%
\pgfpathlineto{\pgfqpoint{6.702657in}{2.107451in}}%
\pgfpathlineto{\pgfqpoint{6.741736in}{2.114939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.049193in}{0.548769in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.805511,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436075in}{2.161246in}}%
\pgfpathlineto{\pgfqpoint{4.475154in}{2.114172in}}%
\pgfpathlineto{\pgfqpoint{4.514233in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{4.553312in}{1.976240in}}%
\pgfpathlineto{\pgfqpoint{4.592391in}{1.972911in}}%
\pgfpathlineto{\pgfqpoint{4.631470in}{2.018839in}}%
\pgfpathlineto{\pgfqpoint{4.670549in}{1.976227in}}%
\pgfpathlineto{\pgfqpoint{4.709628in}{1.951116in}}%
\pgfpathlineto{\pgfqpoint{4.748707in}{1.920984in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{1.944686in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{2.006715in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{1.630460in}}%
\pgfpathlineto{\pgfqpoint{4.905023in}{1.955758in}}%
\pgfpathlineto{\pgfqpoint{4.944102in}{2.002696in}}%
\pgfpathlineto{\pgfqpoint{4.983181in}{1.835735in}}%
\pgfpathlineto{\pgfqpoint{5.022260in}{1.512597in}}%
\pgfpathlineto{\pgfqpoint{5.061339in}{1.862608in}}%
\pgfpathlineto{\pgfqpoint{5.100418in}{1.745336in}}%
\pgfpathlineto{\pgfqpoint{5.139497in}{1.404842in}}%
\pgfpathlineto{\pgfqpoint{5.178576in}{1.907080in}}%
\pgfpathlineto{\pgfqpoint{5.217655in}{1.823209in}}%
\pgfpathlineto{\pgfqpoint{5.256734in}{1.845402in}}%
\pgfpathlineto{\pgfqpoint{5.295813in}{1.946006in}}%
\pgfpathlineto{\pgfqpoint{5.334892in}{1.539674in}}%
\pgfpathlineto{\pgfqpoint{5.373971in}{1.702516in}}%
\pgfpathlineto{\pgfqpoint{5.413050in}{1.899524in}}%
\pgfpathlineto{\pgfqpoint{5.452129in}{1.881634in}}%
\pgfpathlineto{\pgfqpoint{5.491208in}{1.509337in}}%
\pgfpathlineto{\pgfqpoint{5.530287in}{1.937736in}}%
\pgfpathlineto{\pgfqpoint{5.569366in}{1.962217in}}%
\pgfpathlineto{\pgfqpoint{5.608445in}{2.023216in}}%
\pgfpathlineto{\pgfqpoint{5.647524in}{2.067325in}}%
\pgfpathlineto{\pgfqpoint{5.686603in}{1.929836in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{1.960459in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{1.844402in}}%
\pgfpathlineto{\pgfqpoint{5.803840in}{1.930838in}}%
\pgfpathlineto{\pgfqpoint{5.842919in}{1.992323in}}%
\pgfpathlineto{\pgfqpoint{5.881998in}{1.907915in}}%
\pgfpathlineto{\pgfqpoint{5.921077in}{1.710822in}}%
\pgfpathlineto{\pgfqpoint{5.960156in}{1.871954in}}%
\pgfpathlineto{\pgfqpoint{5.999235in}{1.899051in}}%
\pgfpathlineto{\pgfqpoint{6.038314in}{1.894447in}}%
\pgfpathlineto{\pgfqpoint{6.077393in}{1.539378in}}%
\pgfpathlineto{\pgfqpoint{6.116472in}{1.631149in}}%
\pgfpathlineto{\pgfqpoint{6.155551in}{1.751194in}}%
\pgfpathlineto{\pgfqpoint{6.194630in}{1.900656in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{1.476516in}}%
\pgfpathlineto{\pgfqpoint{6.272788in}{1.487994in}}%
\pgfpathlineto{\pgfqpoint{6.311867in}{1.766956in}}%
\pgfpathlineto{\pgfqpoint{6.350946in}{1.710732in}}%
\pgfpathlineto{\pgfqpoint{6.390025in}{1.874740in}}%
\pgfpathlineto{\pgfqpoint{6.429104in}{1.969965in}}%
\pgfpathlineto{\pgfqpoint{6.468183in}{1.725053in}}%
\pgfpathlineto{\pgfqpoint{6.507262in}{1.885785in}}%
\pgfpathlineto{\pgfqpoint{6.546341in}{1.979946in}}%
\pgfpathlineto{\pgfqpoint{6.585420in}{1.758084in}}%
\pgfpathlineto{\pgfqpoint{6.624499in}{1.727878in}}%
\pgfpathlineto{\pgfqpoint{6.663578in}{1.390207in}}%
\pgfpathlineto{\pgfqpoint{6.702657in}{1.760678in}}%
\pgfpathlineto{\pgfqpoint{6.741736in}{1.610487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.049193in}{0.548769in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127186,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436075in}{2.014486in}}%
\pgfpathlineto{\pgfqpoint{4.475154in}{1.993440in}}%
\pgfpathlineto{\pgfqpoint{4.514233in}{1.928976in}}%
\pgfpathlineto{\pgfqpoint{4.553312in}{1.889922in}}%
\pgfpathlineto{\pgfqpoint{4.592391in}{1.862193in}}%
\pgfpathlineto{\pgfqpoint{4.631470in}{1.847582in}}%
\pgfpathlineto{\pgfqpoint{4.670549in}{1.752777in}}%
\pgfpathlineto{\pgfqpoint{4.709628in}{1.673305in}}%
\pgfpathlineto{\pgfqpoint{4.748707in}{1.679090in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{1.337546in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{1.705542in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{1.951077in}}%
\pgfpathlineto{\pgfqpoint{4.905023in}{1.721136in}}%
\pgfpathlineto{\pgfqpoint{4.944102in}{1.779667in}}%
\pgfpathlineto{\pgfqpoint{4.983181in}{1.262955in}}%
\pgfpathlineto{\pgfqpoint{5.022260in}{1.759629in}}%
\pgfpathlineto{\pgfqpoint{5.061339in}{1.751942in}}%
\pgfpathlineto{\pgfqpoint{5.100418in}{1.550674in}}%
\pgfpathlineto{\pgfqpoint{5.139497in}{1.586067in}}%
\pgfpathlineto{\pgfqpoint{5.178576in}{1.473272in}}%
\pgfpathlineto{\pgfqpoint{5.217655in}{1.779853in}}%
\pgfpathlineto{\pgfqpoint{5.256734in}{1.869995in}}%
\pgfpathlineto{\pgfqpoint{5.295813in}{1.827920in}}%
\pgfpathlineto{\pgfqpoint{5.334892in}{1.843468in}}%
\pgfpathlineto{\pgfqpoint{5.373971in}{1.503251in}}%
\pgfpathlineto{\pgfqpoint{5.413050in}{1.365159in}}%
\pgfpathlineto{\pgfqpoint{5.452129in}{1.624824in}}%
\pgfpathlineto{\pgfqpoint{5.491208in}{1.894030in}}%
\pgfpathlineto{\pgfqpoint{5.530287in}{1.487899in}}%
\pgfpathlineto{\pgfqpoint{5.569366in}{1.357818in}}%
\pgfpathlineto{\pgfqpoint{5.608445in}{1.568699in}}%
\pgfpathlineto{\pgfqpoint{5.647524in}{1.779408in}}%
\pgfpathlineto{\pgfqpoint{5.686603in}{1.763925in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{1.789613in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{1.809141in}}%
\pgfpathlineto{\pgfqpoint{5.803840in}{1.766584in}}%
\pgfpathlineto{\pgfqpoint{5.842919in}{1.645414in}}%
\pgfpathlineto{\pgfqpoint{5.881998in}{1.579369in}}%
\pgfpathlineto{\pgfqpoint{5.921077in}{1.431340in}}%
\pgfpathlineto{\pgfqpoint{5.960156in}{1.634664in}}%
\pgfpathlineto{\pgfqpoint{5.999235in}{1.713143in}}%
\pgfpathlineto{\pgfqpoint{6.038314in}{1.749690in}}%
\pgfpathlineto{\pgfqpoint{6.077393in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{6.116472in}{1.793230in}}%
\pgfpathlineto{\pgfqpoint{6.155551in}{1.578737in}}%
\pgfpathlineto{\pgfqpoint{6.194630in}{1.852018in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{1.812990in}}%
\pgfpathlineto{\pgfqpoint{6.272788in}{1.850391in}}%
\pgfpathlineto{\pgfqpoint{6.311867in}{1.613696in}}%
\pgfpathlineto{\pgfqpoint{6.350946in}{1.690420in}}%
\pgfpathlineto{\pgfqpoint{6.390025in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{6.429104in}{1.580919in}}%
\pgfpathlineto{\pgfqpoint{6.468183in}{1.580450in}}%
\pgfpathlineto{\pgfqpoint{6.507262in}{1.725270in}}%
\pgfpathlineto{\pgfqpoint{6.546341in}{1.928161in}}%
\pgfpathlineto{\pgfqpoint{6.585420in}{1.944836in}}%
\pgfpathlineto{\pgfqpoint{6.624499in}{1.805223in}}%
\pgfpathlineto{\pgfqpoint{6.663578in}{1.873274in}}%
\pgfpathlineto{\pgfqpoint{6.702657in}{1.540219in}}%
\pgfpathlineto{\pgfqpoint{6.741736in}{1.429078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.049193in}{0.548769in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.548176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436075in}{1.939733in}}%
\pgfpathlineto{\pgfqpoint{4.475154in}{1.891627in}}%
\pgfpathlineto{\pgfqpoint{4.514233in}{1.863131in}}%
\pgfpathlineto{\pgfqpoint{4.553312in}{1.807904in}}%
\pgfpathlineto{\pgfqpoint{4.592391in}{1.839900in}}%
\pgfpathlineto{\pgfqpoint{4.631470in}{1.845568in}}%
\pgfpathlineto{\pgfqpoint{4.670549in}{1.759685in}}%
\pgfpathlineto{\pgfqpoint{4.709628in}{1.794992in}}%
\pgfpathlineto{\pgfqpoint{4.748707in}{1.632780in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{1.467523in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{1.570629in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{4.905023in}{1.586678in}}%
\pgfpathlineto{\pgfqpoint{4.944102in}{1.493236in}}%
\pgfpathlineto{\pgfqpoint{4.983181in}{1.728887in}}%
\pgfpathlineto{\pgfqpoint{5.022260in}{1.565718in}}%
\pgfpathlineto{\pgfqpoint{5.061339in}{1.589059in}}%
\pgfpathlineto{\pgfqpoint{5.100418in}{1.468003in}}%
\pgfpathlineto{\pgfqpoint{5.139497in}{1.179110in}}%
\pgfpathlineto{\pgfqpoint{5.178576in}{1.631371in}}%
\pgfpathlineto{\pgfqpoint{5.217655in}{1.752127in}}%
\pgfpathlineto{\pgfqpoint{5.256734in}{1.707352in}}%
\pgfpathlineto{\pgfqpoint{5.295813in}{1.721938in}}%
\pgfpathlineto{\pgfqpoint{5.334892in}{1.735663in}}%
\pgfpathlineto{\pgfqpoint{5.373971in}{1.642332in}}%
\pgfpathlineto{\pgfqpoint{5.413050in}{1.717821in}}%
\pgfpathlineto{\pgfqpoint{5.452129in}{1.443437in}}%
\pgfpathlineto{\pgfqpoint{5.491208in}{1.776740in}}%
\pgfpathlineto{\pgfqpoint{5.530287in}{1.675940in}}%
\pgfpathlineto{\pgfqpoint{5.569366in}{1.721031in}}%
\pgfpathlineto{\pgfqpoint{5.608445in}{1.784114in}}%
\pgfpathlineto{\pgfqpoint{5.647524in}{1.686768in}}%
\pgfpathlineto{\pgfqpoint{5.686603in}{1.627151in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{1.712430in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{1.768649in}}%
\pgfpathlineto{\pgfqpoint{5.803840in}{1.762411in}}%
\pgfpathlineto{\pgfqpoint{5.842919in}{1.701507in}}%
\pgfpathlineto{\pgfqpoint{5.881998in}{1.789210in}}%
\pgfpathlineto{\pgfqpoint{5.921077in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{5.960156in}{1.730362in}}%
\pgfpathlineto{\pgfqpoint{5.999235in}{1.683582in}}%
\pgfpathlineto{\pgfqpoint{6.038314in}{1.771183in}}%
\pgfpathlineto{\pgfqpoint{6.077393in}{1.753211in}}%
\pgfpathlineto{\pgfqpoint{6.116472in}{1.747720in}}%
\pgfpathlineto{\pgfqpoint{6.155551in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{6.194630in}{1.766656in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{1.748195in}}%
\pgfpathlineto{\pgfqpoint{6.272788in}{1.652230in}}%
\pgfpathlineto{\pgfqpoint{6.311867in}{1.653667in}}%
\pgfpathlineto{\pgfqpoint{6.350946in}{1.621117in}}%
\pgfpathlineto{\pgfqpoint{6.390025in}{1.550966in}}%
\pgfpathlineto{\pgfqpoint{6.429104in}{1.577854in}}%
\pgfpathlineto{\pgfqpoint{6.468183in}{1.713977in}}%
\pgfpathlineto{\pgfqpoint{6.507262in}{1.810766in}}%
\pgfpathlineto{\pgfqpoint{6.546341in}{1.579654in}}%
\pgfpathlineto{\pgfqpoint{6.585420in}{1.649773in}}%
\pgfpathlineto{\pgfqpoint{6.624499in}{1.729620in}}%
\pgfpathlineto{\pgfqpoint{6.663578in}{1.786194in}}%
\pgfpathlineto{\pgfqpoint{6.702657in}{1.710894in}}%
\pgfpathlineto{\pgfqpoint{6.741736in}{1.700450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.049193in}{0.548769in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.774723,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436075in}{1.833935in}}%
\pgfpathlineto{\pgfqpoint{4.475154in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{4.514233in}{1.733519in}}%
\pgfpathlineto{\pgfqpoint{4.553312in}{1.715763in}}%
\pgfpathlineto{\pgfqpoint{4.592391in}{1.658684in}}%
\pgfpathlineto{\pgfqpoint{4.631470in}{1.488104in}}%
\pgfpathlineto{\pgfqpoint{4.670549in}{1.638342in}}%
\pgfpathlineto{\pgfqpoint{4.709628in}{1.140829in}}%
\pgfpathlineto{\pgfqpoint{4.748707in}{1.586084in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{1.307515in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{1.617261in}}%
\pgfpathlineto{\pgfqpoint{4.905023in}{1.311090in}}%
\pgfpathlineto{\pgfqpoint{4.944102in}{1.462935in}}%
\pgfpathlineto{\pgfqpoint{4.983181in}{1.492037in}}%
\pgfpathlineto{\pgfqpoint{5.022260in}{1.468373in}}%
\pgfpathlineto{\pgfqpoint{5.061339in}{1.115593in}}%
\pgfpathlineto{\pgfqpoint{5.100418in}{1.197184in}}%
\pgfpathlineto{\pgfqpoint{5.139497in}{1.457040in}}%
\pgfpathlineto{\pgfqpoint{5.178576in}{1.664177in}}%
\pgfpathlineto{\pgfqpoint{5.217655in}{1.474379in}}%
\pgfpathlineto{\pgfqpoint{5.256734in}{1.449567in}}%
\pgfpathlineto{\pgfqpoint{5.295813in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{5.334892in}{1.367061in}}%
\pgfpathlineto{\pgfqpoint{5.373971in}{1.559506in}}%
\pgfpathlineto{\pgfqpoint{5.413050in}{1.402566in}}%
\pgfpathlineto{\pgfqpoint{5.452129in}{1.632721in}}%
\pgfpathlineto{\pgfqpoint{5.491208in}{1.514831in}}%
\pgfpathlineto{\pgfqpoint{5.530287in}{1.327845in}}%
\pgfpathlineto{\pgfqpoint{5.569366in}{1.081058in}}%
\pgfpathlineto{\pgfqpoint{5.608445in}{1.409446in}}%
\pgfpathlineto{\pgfqpoint{5.647524in}{1.591552in}}%
\pgfpathlineto{\pgfqpoint{5.686603in}{1.620414in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{1.577299in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{1.618236in}}%
\pgfpathlineto{\pgfqpoint{5.803840in}{1.462519in}}%
\pgfpathlineto{\pgfqpoint{5.842919in}{1.526689in}}%
\pgfpathlineto{\pgfqpoint{5.881998in}{1.211729in}}%
\pgfpathlineto{\pgfqpoint{5.921077in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{5.960156in}{1.498825in}}%
\pgfpathlineto{\pgfqpoint{5.999235in}{1.209860in}}%
\pgfpathlineto{\pgfqpoint{6.038314in}{1.612057in}}%
\pgfpathlineto{\pgfqpoint{6.077393in}{1.240669in}}%
\pgfpathlineto{\pgfqpoint{6.116472in}{1.398670in}}%
\pgfpathlineto{\pgfqpoint{6.155551in}{1.521524in}}%
\pgfpathlineto{\pgfqpoint{6.194630in}{1.616957in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{1.376632in}}%
\pgfpathlineto{\pgfqpoint{6.272788in}{1.489953in}}%
\pgfpathlineto{\pgfqpoint{6.311867in}{1.445686in}}%
\pgfpathlineto{\pgfqpoint{6.350946in}{1.335153in}}%
\pgfpathlineto{\pgfqpoint{6.390025in}{1.371087in}}%
\pgfpathlineto{\pgfqpoint{6.429104in}{1.449855in}}%
\pgfpathlineto{\pgfqpoint{6.468183in}{1.550828in}}%
\pgfpathlineto{\pgfqpoint{6.507262in}{1.466109in}}%
\pgfpathlineto{\pgfqpoint{6.546341in}{1.607310in}}%
\pgfpathlineto{\pgfqpoint{6.585420in}{1.723123in}}%
\pgfpathlineto{\pgfqpoint{6.624499in}{1.161586in}}%
\pgfpathlineto{\pgfqpoint{6.663578in}{1.391885in}}%
\pgfpathlineto{\pgfqpoint{6.702657in}{1.619764in}}%
\pgfpathlineto{\pgfqpoint{6.741736in}{1.594914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.049193in}{0.548769in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.092711,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436075in}{1.763949in}}%
\pgfpathlineto{\pgfqpoint{4.475154in}{1.742121in}}%
\pgfpathlineto{\pgfqpoint{4.514233in}{1.647594in}}%
\pgfpathlineto{\pgfqpoint{4.553312in}{1.605370in}}%
\pgfpathlineto{\pgfqpoint{4.592391in}{1.564412in}}%
\pgfpathlineto{\pgfqpoint{4.631470in}{1.616525in}}%
\pgfpathlineto{\pgfqpoint{4.670549in}{1.550850in}}%
\pgfpathlineto{\pgfqpoint{4.709628in}{1.319462in}}%
\pgfpathlineto{\pgfqpoint{4.748707in}{1.552749in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{1.279991in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{1.106390in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{1.597851in}}%
\pgfpathlineto{\pgfqpoint{4.905023in}{1.388842in}}%
\pgfpathlineto{\pgfqpoint{4.944102in}{1.442600in}}%
\pgfpathlineto{\pgfqpoint{4.983181in}{1.524914in}}%
\pgfpathlineto{\pgfqpoint{5.022260in}{1.597582in}}%
\pgfpathlineto{\pgfqpoint{5.061339in}{1.252507in}}%
\pgfpathlineto{\pgfqpoint{5.100418in}{1.209218in}}%
\pgfpathlineto{\pgfqpoint{5.139497in}{1.441963in}}%
\pgfpathlineto{\pgfqpoint{5.178576in}{1.381837in}}%
\pgfpathlineto{\pgfqpoint{5.217655in}{1.011358in}}%
\pgfpathlineto{\pgfqpoint{5.256734in}{1.617175in}}%
\pgfpathlineto{\pgfqpoint{5.295813in}{1.495842in}}%
\pgfpathlineto{\pgfqpoint{5.334892in}{1.539061in}}%
\pgfpathlineto{\pgfqpoint{5.373971in}{1.532174in}}%
\pgfpathlineto{\pgfqpoint{5.413050in}{1.274381in}}%
\pgfpathlineto{\pgfqpoint{5.452129in}{1.607488in}}%
\pgfpathlineto{\pgfqpoint{5.491208in}{1.615175in}}%
\pgfpathlineto{\pgfqpoint{5.530287in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{5.569366in}{1.463907in}}%
\pgfpathlineto{\pgfqpoint{5.608445in}{1.328141in}}%
\pgfpathlineto{\pgfqpoint{5.647524in}{1.617277in}}%
\pgfpathlineto{\pgfqpoint{5.686603in}{1.374928in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{1.193511in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{1.405557in}}%
\pgfpathlineto{\pgfqpoint{5.803840in}{1.257643in}}%
\pgfpathlineto{\pgfqpoint{5.842919in}{1.429845in}}%
\pgfpathlineto{\pgfqpoint{5.881998in}{1.327268in}}%
\pgfpathlineto{\pgfqpoint{5.921077in}{1.440933in}}%
\pgfpathlineto{\pgfqpoint{5.960156in}{1.307115in}}%
\pgfpathlineto{\pgfqpoint{5.999235in}{1.407921in}}%
\pgfpathlineto{\pgfqpoint{6.038314in}{1.589197in}}%
\pgfpathlineto{\pgfqpoint{6.077393in}{1.266723in}}%
\pgfpathlineto{\pgfqpoint{6.116472in}{1.450296in}}%
\pgfpathlineto{\pgfqpoint{6.155551in}{1.540924in}}%
\pgfpathlineto{\pgfqpoint{6.194630in}{1.594665in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{1.544031in}}%
\pgfpathlineto{\pgfqpoint{6.272788in}{1.467382in}}%
\pgfpathlineto{\pgfqpoint{6.311867in}{1.446363in}}%
\pgfpathlineto{\pgfqpoint{6.350946in}{1.562649in}}%
\pgfpathlineto{\pgfqpoint{6.390025in}{1.497495in}}%
\pgfpathlineto{\pgfqpoint{6.429104in}{1.555827in}}%
\pgfpathlineto{\pgfqpoint{6.468183in}{1.524655in}}%
\pgfpathlineto{\pgfqpoint{6.507262in}{1.529087in}}%
\pgfpathlineto{\pgfqpoint{6.546341in}{1.512010in}}%
\pgfpathlineto{\pgfqpoint{6.585420in}{1.355181in}}%
\pgfpathlineto{\pgfqpoint{6.624499in}{1.192367in}}%
\pgfpathlineto{\pgfqpoint{6.663578in}{1.548533in}}%
\pgfpathlineto{\pgfqpoint{6.702657in}{1.146895in}}%
\pgfpathlineto{\pgfqpoint{6.741736in}{1.394004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.049193in}{0.548769in}}{\pgfqpoint{2.731622in}{2.434207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.589301,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436075in}{1.704656in}}%
\pgfpathlineto{\pgfqpoint{4.475154in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{4.514233in}{1.632015in}}%
\pgfpathlineto{\pgfqpoint{4.553312in}{1.598914in}}%
\pgfpathlineto{\pgfqpoint{4.592391in}{1.516133in}}%
\pgfpathlineto{\pgfqpoint{4.631470in}{1.474988in}}%
\pgfpathlineto{\pgfqpoint{4.670549in}{1.257674in}}%
\pgfpathlineto{\pgfqpoint{4.709628in}{1.459763in}}%
\pgfpathlineto{\pgfqpoint{4.748707in}{1.366959in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{1.425779in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{1.493223in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{1.267949in}}%
\pgfpathlineto{\pgfqpoint{4.905023in}{1.359420in}}%
\pgfpathlineto{\pgfqpoint{4.944102in}{1.393052in}}%
\pgfpathlineto{\pgfqpoint{4.983181in}{1.426255in}}%
\pgfpathlineto{\pgfqpoint{5.022260in}{1.382635in}}%
\pgfpathlineto{\pgfqpoint{5.061339in}{1.072454in}}%
\pgfpathlineto{\pgfqpoint{5.100418in}{1.214841in}}%
\pgfpathlineto{\pgfqpoint{5.139497in}{1.421732in}}%
\pgfpathlineto{\pgfqpoint{5.178576in}{0.992275in}}%
\pgfpathlineto{\pgfqpoint{5.217655in}{1.397567in}}%
\pgfpathlineto{\pgfqpoint{5.256734in}{1.238951in}}%
\pgfpathlineto{\pgfqpoint{5.295813in}{1.431076in}}%
\pgfpathlineto{\pgfqpoint{5.334892in}{1.201879in}}%
\pgfpathlineto{\pgfqpoint{5.373971in}{1.504662in}}%
\pgfpathlineto{\pgfqpoint{5.413050in}{1.499053in}}%
\pgfpathlineto{\pgfqpoint{5.452129in}{1.623995in}}%
\pgfpathlineto{\pgfqpoint{5.491208in}{1.548468in}}%
\pgfpathlineto{\pgfqpoint{5.530287in}{1.513352in}}%
\pgfpathlineto{\pgfqpoint{5.569366in}{1.212930in}}%
\pgfpathlineto{\pgfqpoint{5.608445in}{1.366021in}}%
\pgfpathlineto{\pgfqpoint{5.647524in}{1.196190in}}%
\pgfpathlineto{\pgfqpoint{5.686603in}{1.489713in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{1.182047in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{1.455159in}}%
\pgfpathlineto{\pgfqpoint{5.803840in}{1.477412in}}%
\pgfpathlineto{\pgfqpoint{5.842919in}{1.368623in}}%
\pgfpathlineto{\pgfqpoint{5.881998in}{1.205354in}}%
\pgfpathlineto{\pgfqpoint{5.921077in}{1.183264in}}%
\pgfpathlineto{\pgfqpoint{5.960156in}{1.090209in}}%
\pgfpathlineto{\pgfqpoint{5.999235in}{1.319900in}}%
\pgfpathlineto{\pgfqpoint{6.038314in}{1.068476in}}%
\pgfpathlineto{\pgfqpoint{6.077393in}{1.464109in}}%
\pgfpathlineto{\pgfqpoint{6.116472in}{1.410727in}}%
\pgfpathlineto{\pgfqpoint{6.155551in}{1.446648in}}%
\pgfpathlineto{\pgfqpoint{6.194630in}{1.426742in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{1.493685in}}%
\pgfpathlineto{\pgfqpoint{6.272788in}{1.553975in}}%
\pgfpathlineto{\pgfqpoint{6.311867in}{1.384386in}}%
\pgfpathlineto{\pgfqpoint{6.350946in}{1.568856in}}%
\pgfpathlineto{\pgfqpoint{6.390025in}{1.286422in}}%
\pgfpathlineto{\pgfqpoint{6.429104in}{1.136151in}}%
\pgfpathlineto{\pgfqpoint{6.468183in}{1.478563in}}%
\pgfpathlineto{\pgfqpoint{6.507262in}{1.388350in}}%
\pgfpathlineto{\pgfqpoint{6.546341in}{1.239380in}}%
\pgfpathlineto{\pgfqpoint{6.585420in}{1.166756in}}%
\pgfpathlineto{\pgfqpoint{6.624499in}{1.499029in}}%
\pgfpathlineto{\pgfqpoint{6.663578in}{1.383767in}}%
\pgfpathlineto{\pgfqpoint{6.696826in}{0.538769in}}%
\pgfpathmoveto{\pgfqpoint{6.708022in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{6.741736in}{1.469944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049193in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.049193in}{2.982976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.780815in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{6.780815in}{2.982976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049193in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{6.780815in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049193in}{2.982976in}}%
\pgfpathlineto{\pgfqpoint{6.780815in}{2.982976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.160000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436075in,y=2.643898in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.516163,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436075in,y=2.324293in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.805511,1.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436075in,y=2.175640in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.127186,1.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436075in,y=2.028880in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,1.000000,0.548176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436075in,y=1.954127in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.774723,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436075in,y=1.848329in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.092711,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436075in,y=1.778343in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.589301,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436075in,y=1.719050in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle N=16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.507653in,y=2.739555in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont d)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

